Collectiive Properties of Adsorption-Desorption Processes

A reversible adsorption-desorption parking process in one dimension is studied. An exact solution for the equilibrium properties is obtained. The coverage near saturation depends logarithmically on the ratio between the adsorption rate, $\k_+$, and the desorption rate, $\k_-$, \hbox{$\req\cong 1-1/\log(k_+/k_-)$}, when $\k_+\gg\k_-$. A time dependent version of the reversible problem with immediate adsorption ($k_+=\infty$) is also considered. Both heuristic arguments and numerical simulations reveal a logarithmically slow approach to the completely covered state, \hbox{$1-\rho(t)\sim 1/\log(t)$}.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%**************************figure 1 in postscript form****************
%!PS-Adobe-2.0
%%CreationDate: Wed Oct 27 17:55:43 1993
%%Title: C-PLOT Graphics
%%Creator: C-PLOT
%%BoundingBox: 0 0 612 792
%%Pages: (atend)
%%EndComments
%Copyright (c) 1989,1990 Certified Scientific Software
%Version 3.32
/cplot0 save def
/M { moveto } bind def
/C { lineto } bind def
/F { lineto stroke } bind def
/FG { /fgc exch def } bind def
/BG { /bgc exch def } bind def
/fs { newpath moveto } bind def
/wf { gsave sc fill grestore stroke } bind def
/bf { gsave sc fill grestore bgc sc stroke fgc sc } bind def
/bfn { sc fill fgc sc } bind def
/c { newpath 0 360 arc stroke } bind def
/wc { sc 3 copy newpath 0 360 arc fill
  newpath 0 360 arc fgc sc stroke } bind def
/bc { sc 3 copy newpath 0 360 arc fill
  newpath 0 360 arc bgc sc stroke fgc sc } bind def
/bcn { sc newpath 0 360 arc fill fgc sc } bind def
/P { currentlinewidth 2 div newpath 0 360 arc fill } bind def
/s { grestore gsave 4 copy exch 4 1 roll exch sub 1
  exch div 3 1 roll sub 1 exch div exch scale pop pop neg exch
  neg exch translate } bind def
/w { grestore gsave newpath 2 copy moveto 1 index 3 index
  lineto 3 index 3 index lineto 3 index 1 index
  lineto lineto clip newpath pop pop } bind def
/lw { setlinewidth fgc sc} bind def
/sc { colmap exch get aload pop setrgbcolor } bind def
/er { clippath bgc sc fill fgc sc newpath } bind def
-90 rotate
clippath flattenpath pathbbox
3 index 3 index translate newpath
exch 4 1 roll exch sub 3 1 roll sub exch scale
1 setlinecap 1 setlinejoin
120 currentscreen 3 2 roll pop setscreen
/colmap [
 [255 255 255]
 [0 0 0]
 [0 0 255]
 [255 0 0]
 [0 255 0]
 [255 255 0]
 [0 255 255]
 [255 0 255]
 [255 255 255]
 [0 0 0]
 [112 219 147]
 [50 204 153]
 [0 0 255]
 [95 159 159]
 [66 66 111]
 [107 35 142]
 [191 216 216]
 [143 143 188]
 [50 50 204]
 [127 0 255]
 [47 47 79]
 [35 35 142]
 [50 153 204]
 [0 127 255]
 [35 107 142]
 [255 127 0]
 [0 255 255]
 [142 35 35]
 [165 42 42]
 [244 164 96]
 [204 127 50]
 [219 219 112]
 [234 234 173]
 [0 255 0]
 [47 79 47]
 [79 79 47]
 [35 142 35]
 [50 204 50]
 [107 142 35]
 [66 111 66]
 [127 255 0]
 [143 188 143]
 [35 142 107]
 [0 255 127]
 [153 204 50]
 [47 79 79]
 [84 84 84]
 [168 168 168]
 [192 192 192]
 [159 159 95]
 [255 0 255]
 [142 35 107]
 [204 50 50]
 [219 112 219]
 [153 50 204]
 [147 112 219]
 [188 143 143]
 [234 173 234]
 [255 0 0]
 [79 47 47]
 [219 112 147]
 [255 0 127]
 [204 50 153]
 [111 66 66]
 [142 107 35]
 [219 147 112]
 [216 191 216]
 [173 234 234]
 [112 147 219]
 [112 219 219]
 [79 47 79]
 [159 95 159]
 [216 216 191]
 [255 255 0]
 [147 219 112]
 [0 0 0]
 [3 3 3]
 [5 5 5]
 [8 8 8]
 [10 10 10]
 [13 13 13]
 [15 15 15]
 [18 18 18]
 [20 20 20]
 [23 23 23]
 [26 26 26]
 [28 28 28]
 [31 31 31]
 [33 33 33]
 [36 36 36]
 [38 38 38]
 [41 41 41]
 [43 43 43]
 [46 46 46]
 [48 48 48]
 [51 51 51]
 [54 54 54]
 [56 56 56]
 [59 59 59]
 [61 61 61]
 [64 64 64]
 [66 66 66]
 [69 69 69]
 [71 71 71]
 [74 74 74]
 [77 77 77]
 [79 79 79]
 [82 82 82]
 [84 84 84]
 [87 87 87]
 [89 89 89]
 [92 92 92]
 [94 94 94]
 [97 97 97]
 [99 99 99]
 [102 102 102]
 [105 105 105]
 [107 107 107]
 [110 110 110]
 [112 112 112]
 [115 115 115]
 [117 117 117]
 [120 120 120]
 [122 122 122]
 [125 125 125]
 [127 127 127]
 [130 130 130]
 [133 133 133]
 [135 135 135]
 [138 138 138]
 [140 140 140]
 [143 143 143]
 [145 145 145]
 [148 148 148]
 [150 150 150]
 [153 153 153]
 [156 156 156]
 [158 158 158]
 [161 161 161]
 [163 163 163]
 [166 166 166]
 [168 168 168]
 [171 171 171]
 [173 173 173]
 [176 176 176]
 [179 179 179]
 [181 181 181]
 [184 184 184]
 [186 186 186]
 [189 189 189]
 [191 191 191]
 [194 194 194]
 [196 196 196]
 [199 199 199]
 [201 201 201]
 [204 204 204]
 [207 207 207]
 [209 209 209]
 [212 212 212]
 [214 214 214]
 [217 217 217]
 [219 219 219]
 [222 222 222]
 [224 224 224]
 [227 227 227]
 [229 229 229]
 [232 232 232]
 [235 235 235]
 [237 237 237]
 [240 240 240]
 [242 242 242]
 [245 245 245]
 [247 247 247]
 [250 250 250]
 [252 252 252]
 [255 255 255]
 [0 0 0]
] def
colmap { aload 4 1 roll 3 { 255 div 3 1 roll }
  repeat 4 3 roll astore pop } forall
0 0 moveto
gsave
%%EndProlog
%%Page: 1 1
9 FG fgc sc
8 BG
0 0 10300 7650 s
gsave
0 0 10300 7650 w
4300 1600 M
4300 2560 C
10 lw
4222 2560 F
4300 2560 M
4300 3520 C
4222 3520 F
4300 3520 M
4300 4480 C
4222 4480 F
4300 4480 M
4300 5440 C
4222 5440 F
4300 5440 M
4300 6400 F
1300 6400 M
1300 5440 F
1378 5440 M
1300 5440 C
1300 4480 F
1378 4480 M
1300 4480 C
1300 3520 F
1378 3520 M
1300 3520 C
1300 2560 F
1378 2560 M
1300 2560 C
1300 1600 F
4494 1591 M
4505 1564 C
4539 1546 C
4596 1537 C
4630 1537 C
4687 1546 C
4721 1564 C
4732 1591 C
4732 1609 C
4721 1636 C
4687 1654 C
4630 1663 C
4596 1663 C
4539 1654 C
4505 1636 C
4494 1609 C
4494 1591 C
4505 1573 C
4517 1564 C
4539 1555 C
4596 1546 C
4630 1546 C
4687 1555 C
4709 1564 C
4721 1573 C
4732 1591 F
4732 1609 M
4721 1627 C
4709 1636 C
4687 1645 C
4630 1654 C
4596 1654 C
4539 1645 C
4517 1636 C
4505 1627 C
4494 1609 F
4494 2416 M
4505 2389 C
4539 2371 C
4596 2362 C
4630 2362 C
4687 2371 C
4721 2389 C
4732 2416 C
4732 2434 C
4721 2461 C
4687 2479 C
4630 2488 C
4596 2488 C
4539 2479 C
4505 2461 C
4494 2434 C
4494 2416 C
4505 2398 C
4517 2389 C
4539 2380 C
4596 2371 C
4630 2371 C
4687 2380 C
4709 2389 C
4721 2398 C
4732 2416 F
4732 2434 M
4721 2452 C
4709 2461 C
4687 2470 C
4630 2479 C
4596 2479 C
4539 2470 C
4517 2461 C
4505 2452 C
4494 2434 F
4709 2560 M
4721 2551 C
4732 2560 C
4721 2569 C
4709 2560 F
4539 2641 M
4551 2650 C
4562 2641 C
4551 2632 C
4539 2632 C
4517 2641 C
4505 2650 C
4494 2677 C
4494 2713 C
4505 2740 C
4517 2749 C
4539 2758 C
4562 2758 C
4585 2749 C
4607 2722 C
4630 2677 C
4641 2659 C
4664 2641 C
4698 2632 C
4732 2632 F
4494 2713 M
4505 2731 C
4517 2740 C
4539 2749 C
4562 2749 C
4585 2740 C
4607 2713 C
4630 2677 F
4709 2632 M
4698 2641 C
4698 2659 C
4721 2704 C
4721 2731 C
4709 2749 C
4698 2758 F
4698 2659 M
4732 2704 C
4732 2740 C
4721 2749 C
4698 2758 C
4675 2758 F
4494 3376 M
4505 3349 C
4539 3331 C
4596 3322 C
4630 3322 C
4687 3331 C
4721 3349 C
4732 3376 C
4732 3394 C
4721 3421 C
4687 3439 C
4630 3448 C
4596 3448 C
4539 3439 C
4505 3421 C
4494 3394 C
4494 3376 C
4505 3358 C
4517 3349 C
4539 3340 C
4596 3331 C
4630 3331 C
4687 3340 C
4709 3349 C
4721 3358 C
4732 3376 F
4732 3394 M
4721 3412 C
4709 3421 C
4687 3430 C
4630 3439 C
4596 3439 C
4539 3430 C
4517 3421 C
4505 3412 C
4494 3394 F
4709 3520 M
4721 3511 C
4732 3520 C
4721 3529 C
4709 3520 F
4517 3673 M
4732 3673 F
4494 3682 M
4732 3682 F
4494 3682 M
4664 3583 C
4664 3727 F
4732 3646 M
4732 3709 F
4494 4336 M
4505 4309 C
4539 4291 C
4596 4282 C
4630 4282 C
4687 4291 C
4721 4309 C
4732 4336 C
4732 4354 C
4721 4381 C
4687 4399 C
4630 4408 C
4596 4408 C
4539 4399 C
4505 4381 C
4494 4354 C
4494 4336 C
4505 4318 C
4517 4309 C
4539 4300 C
4596 4291 C
4630 4291 C
4687 4300 C
4709 4309 C
4721 4318 C
4732 4336 F
4732 4354 M
4721 4372 C
4709 4381 C
4687 4390 C
4630 4399 C
4596 4399 C
4539 4390 C
4517 4381 C
4505 4372 C
4494 4354 F
4709 4480 M
4721 4471 C
4732 4480 C
4721 4489 C
4709 4480 F
4528 4660 M
4539 4651 C
4551 4660 C
4539 4669 C
4528 4669 C
4505 4660 C
4494 4642 C
4494 4615 C
4505 4588 C
4528 4570 C
4551 4561 C
4596 4552 C
4664 4552 C
4698 4561 C
4721 4579 C
4732 4606 C
4732 4624 C
4721 4651 C
4698 4669 C
4664 4678 C
4653 4678 C
4619 4669 C
4596 4651 C
4585 4624 C
4585 4615 C
4596 4588 C
4619 4570 C
4653 4561 F
4494 4615 M
4505 4597 C
4528 4579 C
4551 4570 C
4596 4561 C
4664 4561 C
4698 4570 C
4721 4588 C
4732 4606 F
4732 4624 M
4721 4642 C
4698 4660 C
4664 4669 C
4653 4669 C
4619 4660 C
4596 4642 C
4585 4624 F
4494 5296 M
4505 5269 C
4539 5251 C
4596 5242 C
4630 5242 C
4687 5251 C
4721 5269 C
4732 5296 C
4732 5314 C
4721 5341 C
4687 5359 C
4630 5368 C
4596 5368 C
4539 5359 C
4505 5341 C
4494 5314 C
4494 5296 C
4505 5278 C
4517 5269 C
4539 5260 C
4596 5251 C
4630 5251 C
4687 5260 C
4709 5269 C
4721 5278 C
4732 5296 F
4732 5314 M
4721 5332 C
4709 5341 C
4687 5350 C
4630 5359 C
4596 5359 C
4539 5350 C
4517 5341 C
4505 5332 C
4494 5314 F
4709 5440 M
4721 5431 C
4732 5440 C
4721 5449 C
4709 5440 F
4494 5557 M
4505 5530 C
4528 5521 C
4562 5521 C
4585 5530 C
4596 5557 C
4596 5593 C
4585 5620 C
4562 5629 C
4528 5629 C
4505 5620 C
4494 5593 C
4494 5557 C
4505 5539 C
4528 5530 C
4562 5530 C
4585 5539 C
4596 5557 F
4596 5593 M
4585 5611 C
4562 5620 C
4528 5620 C
4505 5611 C
4494 5593 F
4596 5557 M
4607 5530 C
4619 5521 C
4641 5512 C
4687 5512 C
4709 5521 C
4721 5530 C
4732 5557 C
4732 5593 C
4721 5620 C
4709 5629 C
4687 5638 C
4641 5638 C
4619 5629 C
4607 5620 C
4596 5593 F
4596 5557 M
4607 5539 C
4619 5530 C
4641 5521 C
4687 5521 C
4709 5530 C
4721 5539 C
4732 5557 F
4732 5593 M
4721 5611 C
4709 5620 C
4687 5629 C
4641 5629 C
4619 5620 C
4607 5611 C
4596 5593 F
4539 6229 M
4528 6247 C
4494 6274 C
4732 6274 F
4505 6265 M
4732 6265 F
4732 6229 M
4732 6310 F
4709 6400 M
4721 6391 C
4732 6400 C
4721 6409 C
4709 6400 F
4494 6526 M
4505 6499 C
4539 6481 C
4596 6472 C
4630 6472 C
4687 6481 C
4721 6499 C
4732 6526 C
4732 6544 C
4721 6571 C
4687 6589 C
4630 6598 C
4596 6598 C
4539 6589 C
4505 6571 C
4494 6544 C
4494 6526 C
4505 6508 C
4517 6499 C
4539 6490 C
4596 6481 C
4630 6481 C
4687 6490 C
4709 6499 C
4721 6508 C
4732 6526 F
4732 6544 M
4721 6562 C
4709 6571 C
4687 6580 C
4630 6589 C
4596 6589 C
4539 6580 C
4517 6571 C
4505 6562 C
4494 6544 F
4300 1600 M
3700 1600 F
3700 1678 M
3700 1600 C
3100 1600 F
3100 1678 M
3100 1600 C
2500 1600 F
2500 1678 M
2500 1600 C
1900 1600 F
1900 1678 M
1900 1600 C
1300 1600 F
1300 6400 M
1900 6400 C
1900 6322 F
1900 6400 M
2500 6400 C
2500 6322 F
2500 6400 M
3100 6400 C
3100 6322 F
3100 6400 M
3700 6400 C
3700 6322 F
3700 6400 M
4300 6400 F
4182 1321 M
4193 1294 C
4227 1276 C
4284 1267 C
4318 1267 C
4375 1276 C
4409 1294 C
4420 1321 C
4420 1339 C
4409 1366 C
4375 1384 C
4318 1393 C
4284 1393 C
4227 1384 C
4193 1366 C
4182 1339 C
4182 1321 C
4193 1303 C
4205 1294 C
4227 1285 C
4284 1276 C
4318 1276 C
4375 1285 C
4397 1294 C
4409 1303 C
4420 1321 F
4420 1339 M
4409 1357 C
4397 1366 C
4375 1375 C
4318 1384 C
4284 1384 C
4227 1375 C
4205 1366 C
4193 1357 C
4182 1339 F
3582 1051 M
3593 1024 C
3627 1006 C
3684 997 C
3718 997 C
3775 1006 C
3809 1024 C
3820 1051 C
3820 1069 C
3809 1096 C
3775 1114 C
3718 1123 C
3684 1123 C
3627 1114 C
3593 1096 C
3582 1069 C
3582 1051 C
3593 1033 C
3605 1024 C
3627 1015 C
3684 1006 C
3718 1006 C
3775 1015 C
3797 1024 C
3809 1033 C
3820 1051 F
3820 1069 M
3809 1087 C
3797 1096 C
3775 1105 C
3718 1114 C
3684 1114 C
3627 1105 C
3605 1096 C
3593 1087 C
3582 1069 F
3797 1195 M
3809 1186 C
3820 1195 C
3809 1204 C
3797 1195 F
3627 1276 M
3639 1285 C
3650 1276 C
3639 1267 C
3627 1267 C
3605 1276 C
3593 1285 C
3582 1312 C
3582 1348 C
3593 1375 C
3605 1384 C
3627 1393 C
3650 1393 C
3673 1384 C
3695 1357 C
3718 1312 C
3729 1294 C
3752 1276 C
3786 1267 C
3820 1267 F
3582 1348 M
3593 1366 C
3605 1375 C
3627 1384 C
3650 1384 C
3673 1375 C
3695 1348 C
3718 1312 F
3797 1267 M
3786 1276 C
3786 1294 C
3809 1339 C
3809 1366 C
3797 1384 C
3786 1393 F
3786 1294 M
3820 1339 C
3820 1375 C
3809 1384 C
3786 1393 C
3763 1393 F
2982 1051 M
2993 1024 C
3027 1006 C
3084 997 C
3118 997 C
3175 1006 C
3209 1024 C
3220 1051 C
3220 1069 C
3209 1096 C
3175 1114 C
3118 1123 C
3084 1123 C
3027 1114 C
2993 1096 C
2982 1069 C
2982 1051 C
2993 1033 C
3005 1024 C
3027 1015 C
3084 1006 C
3118 1006 C
3175 1015 C
3197 1024 C
3209 1033 C
3220 1051 F
3220 1069 M
3209 1087 C
3197 1096 C
3175 1105 C
3118 1114 C
3084 1114 C
3027 1105 C
3005 1096 C
2993 1087 C
2982 1069 F
3197 1195 M
3209 1186 C
3220 1195 C
3209 1204 C
3197 1195 F
3005 1348 M
3220 1348 F
2982 1357 M
3220 1357 F
2982 1357 M
3152 1258 C
3152 1402 F
3220 1321 M
3220 1384 F
2382 1051 M
2393 1024 C
2427 1006 C
2484 997 C
2518 997 C
2575 1006 C
2609 1024 C
2620 1051 C
2620 1069 C
2609 1096 C
2575 1114 C
2518 1123 C
2484 1123 C
2427 1114 C
2393 1096 C
2382 1069 C
2382 1051 C
2393 1033 C
2405 1024 C
2427 1015 C
2484 1006 C
2518 1006 C
2575 1015 C
2597 1024 C
2609 1033 C
2620 1051 F
2620 1069 M
2609 1087 C
2597 1096 C
2575 1105 C
2518 1114 C
2484 1114 C
2427 1105 C
2405 1096 C
2393 1087 C
2382 1069 F
2597 1195 M
2609 1186 C
2620 1195 C
2609 1204 C
2597 1195 F
2416 1375 M
2427 1366 C
2439 1375 C
2427 1384 C
2416 1384 C
2393 1375 C
2382 1357 C
2382 1330 C
2393 1303 C
2416 1285 C
2439 1276 C
2484 1267 C
2552 1267 C
2586 1276 C
2609 1294 C
2620 1321 C
2620 1339 C
2609 1366 C
2586 1384 C
2552 1393 C
2541 1393 C
2507 1384 C
2484 1366 C
2473 1339 C
2473 1330 C
2484 1303 C
2507 1285 C
2541 1276 F
2382 1330 M
2393 1312 C
2416 1294 C
2439 1285 C
2484 1276 C
2552 1276 C
2586 1285 C
2609 1303 C
2620 1321 F
2620 1339 M
2609 1357 C
2586 1375 C
2552 1384 C
2541 1384 C
2507 1375 C
2484 1357 C
2473 1339 F
1782 1051 M
1793 1024 C
1827 1006 C
1884 997 C
1918 997 C
1975 1006 C
2009 1024 C
2020 1051 C
2020 1069 C
2009 1096 C
1975 1114 C
1918 1123 C
1884 1123 C
1827 1114 C
1793 1096 C
1782 1069 C
1782 1051 C
1793 1033 C
1805 1024 C
1827 1015 C
1884 1006 C
1918 1006 C
1975 1015 C
1997 1024 C
2009 1033 C
2020 1051 F
2020 1069 M
2009 1087 C
1997 1096 C
1975 1105 C
1918 1114 C
1884 1114 C
1827 1105 C
1805 1096 C
1793 1087 C
1782 1069 F
1997 1195 M
2009 1186 C
2020 1195 C
2009 1204 C
1997 1195 F
1782 1312 M
1793 1285 C
1816 1276 C
1850 1276 C
1873 1285 C
1884 1312 C
1884 1348 C
1873 1375 C
1850 1384 C
1816 1384 C
1793 1375 C
1782 1348 C
1782 1312 C
1793 1294 C
1816 1285 C
1850 1285 C
1873 1294 C
1884 1312 F
1884 1348 M
1873 1366 C
1850 1375 C
1816 1375 C
1793 1366 C
1782 1348 F
1884 1312 M
1895 1285 C
1907 1276 C
1929 1267 C
1975 1267 C
1997 1276 C
2009 1285 C
2020 1312 C
2020 1348 C
2009 1375 C
1997 1384 C
1975 1393 C
1929 1393 C
1907 1384 C
1895 1375 C
1884 1348 F
1884 1312 M
1895 1294 C
1907 1285 C
1929 1276 C
1975 1276 C
1997 1285 C
2009 1294 C
2020 1312 F
2020 1348 M
2009 1366 C
1997 1375 C
1975 1384 C
1929 1384 C
1907 1375 C
1895 1366 C
1884 1348 F
1227 1024 M
1216 1042 C
1182 1069 C
1420 1069 F
1193 1060 M
1420 1060 F
1420 1024 M
1420 1105 F
1397 1195 M
1409 1186 C
1420 1195 C
1409 1204 C
1397 1195 F
1182 1321 M
1193 1294 C
1227 1276 C
1284 1267 C
1318 1267 C
1375 1276 C
1409 1294 C
1420 1321 C
1420 1339 C
1409 1366 C
1375 1384 C
1318 1393 C
1284 1393 C
1227 1384 C
1193 1366 C
1182 1339 C
1182 1321 C
1193 1303 C
1205 1294 C
1227 1285 C
1284 1276 C
1318 1276 C
1375 1285 C
1397 1294 C
1409 1303 C
1420 1321 F
1420 1339 M
1409 1357 C
1397 1366 C
1375 1375 C
1318 1384 C
1284 1384 C
1227 1375 C
1205 1366 C
1193 1357 C
1182 1339 F
3443 661 M
3443 820 F
3434 661 M
3434 820 F
3434 695 M
3416 673 C
3389 661 C
3371 661 C
3344 673 C
3335 695 C
3335 820 F
3371 661 M
3353 673 C
3344 695 C
3344 820 F
3470 661 M
3434 661 F
3470 820 M
3407 820 F
3371 820 M
3308 820 F
3191 536 M
3209 559 C
3227 593 C
3245 639 C
3254 695 C
3254 741 C
3245 797 C
3227 843 C
3209 877 C
3191 899 F
3209 559 M
3227 605 C
3236 639 C
3245 695 C
3245 741 C
3236 797 C
3227 831 C
3209 877 F
3119 582 M
3119 820 F
3110 582 M
3110 820 F
3020 661 M
3110 775 F
3065 729 M
3011 820 F
3074 729 M
3020 820 F
3146 582 M
3110 582 F
3047 661 M
2993 661 F
3146 820 M
3083 820 F
3047 820 M
2993 820 F
2887 847 M
2887 1000 F
2948 923 M
2827 923 F
2620 536 M
2782 899 F
2557 582 M
2557 820 F
2548 582 M
2548 820 F
2458 661 M
2548 775 F
2503 729 M
2449 820 F
2512 729 M
2458 820 F
2584 582 M
2548 582 F
2485 661 M
2431 661 F
2584 820 M
2521 820 F
2485 820 M
2431 820 F
2386 923 M
2265 923 F
2211 536 M
2193 559 C
2175 593 C
2157 639 C
2148 695 C
2148 741 C
2157 797 C
2175 843 C
2193 877 C
2211 899 F
2193 559 M
2175 605 C
2166 639 C
2157 695 C
2157 741 C
2166 797 C
2175 831 C
2193 877 F
1780 3730 M
1780 4270 F
1741 4387 M
1900 4441 F
1741 4396 M
1877 4441 F
1741 4495 M
1900 4441 F
1741 4369 M
1741 4423 F
1741 4459 M
1741 4513 F
1764 4639 M
1741 4648 C
1787 4648 C
1764 4639 C
1753 4630 C
1741 4612 C
1741 4576 C
1753 4558 C
1764 4549 C
1787 4549 C
1798 4558 C
1809 4576 C
1832 4621 C
1843 4639 C
1855 4648 F
1775 4549 M
1787 4558 C
1798 4576 C
1821 4621 C
1832 4639 C
1843 4648 C
1877 4648 C
1889 4639 C
1900 4621 C
1900 4585 C
1889 4567 C
1877 4558 C
1855 4549 C
1900 4549 C
1877 4558 F
1877 4720 M
1889 4711 C
1900 4720 C
1889 4729 C
1877 4720 F
1662 4990 M
1900 4990 F
1662 4999 M
1900 4999 F
1741 5089 M
1855 4999 F
1809 5044 M
1900 5098 F
1809 5035 M
1900 5089 F
1662 4963 M
1662 4999 F
1741 5062 M
1741 5116 F
1900 4963 M
1900 5026 F
1900 5062 M
1900 5116 F
2003 5161 M
2003 5282 F
1616 5489 M
1979 5327 F
1662 5552 M
1900 5552 F
1662 5561 M
1900 5561 F
1741 5651 M
1855 5561 F
1809 5606 M
1900 5660 F
1809 5597 M
1900 5651 F
1662 5525 M
1662 5561 F
1741 5624 M
1741 5678 F
1900 5525 M
1900 5588 F
1900 5624 M
1900 5678 F
1927 5784 M
2080 5784 F
2003 5723 M
2003 5844 F
2140 3730 M
2140 3764 F
2140 3831 M
2140 3899 F
2140 3966 M
2140 4034 F
2140 4101 M
2140 4169 F
2140 4236 M
2140 4270 F
2101 4387 M
2260 4441 F
2101 4396 M
2237 4441 F
2101 4495 M
2260 4441 F
2101 4369 M
2101 4423 F
2101 4459 M
2101 4513 F
2124 4639 M
2101 4648 C
2147 4648 C
2124 4639 C
2113 4630 C
2101 4612 C
2101 4576 C
2113 4558 C
2124 4549 C
2147 4549 C
2158 4558 C
2169 4576 C
2192 4621 C
2203 4639 C
2215 4648 F
2135 4549 M
2147 4558 C
2158 4576 C
2181 4621 C
2192 4639 C
2203 4648 C
2237 4648 C
2249 4639 C
2260 4621 C
2260 4585 C
2249 4567 C
2237 4558 C
2215 4549 C
2260 4549 C
2237 4558 F
2237 4720 M
2249 4711 C
2260 4720 C
2249 4729 C
2237 4720 F
2022 4990 M
2260 4990 F
2022 4999 M
2260 4999 F
2101 5089 M
2215 4999 F
2169 5044 M
2260 5098 F
2169 5035 M
2260 5089 F
2022 4963 M
2022 4999 F
2101 5062 M
2101 5116 F
2260 4963 M
2260 5026 F
2260 5062 M
2260 5116 F
2287 5222 M
2440 5222 F
2363 5161 M
2363 5282 F
1976 5489 M
2339 5327 F
2022 5552 M
2260 5552 F
2022 5561 M
2260 5561 F
2101 5651 M
2215 5561 F
2169 5606 M
2260 5660 F
2169 5597 M
2260 5651 F
2022 5525 M
2022 5561 F
2101 5624 M
2101 5678 F
2260 5525 M
2260 5588 F
2260 5624 M
2260 5678 F
2363 5723 M
2363 5844 F
1305 1605 4295 6395 w
4270 1648 M
4241 1698 C
10 lw
4230 1717 F
4192 1788 M
4185 1800 C
4157 1852 C
4154 1858 F
4119 1930 M
4104 1960 C
4084 2002 F
4051 2075 M
4027 2130 C
4020 2148 F
3990 2223 M
3979 2249 C
3960 2297 F
3932 2372 M
3932 2373 C
3909 2437 C
3905 2447 F
3879 2523 M
3864 2567 C
3854 2599 F
3830 2675 M
3821 2703 C
3806 2752 F
3784 2828 M
3779 2844 C
3762 2905 F
3741 2982 M
3739 2989 C
3720 3060 F
3701 3137 M
3700 3141 C
3682 3215 F
3663 3293 M
3662 3298 C
3646 3371 F
3628 3449 M
3626 3460 C
3612 3527 F
3595 3605 M
3590 3629 C
3579 3684 F
3564 3762 M
3556 3803 C
3549 3841 F
3534 3920 M
3522 3984 C
3520 3998 F
3506 4077 M
3493 4156 F
3479 4235 M
3474 4267 C
3466 4314 F
3454 4393 M
3443 4464 C
3442 4472 F
3430 4551 M
3428 4565 C
3419 4630 F
3407 4709 M
3398 4773 C
3396 4789 F
3385 4868 M
3383 4879 C
3374 4947 F
3364 5026 M
3355 5098 C
3354 5106 F
3344 5185 M
3341 5210 C
3334 5265 F
3324 5344 M
3315 5423 F
3306 5503 M
3300 5557 C
3297 5582 F
3289 5662 M
3287 5677 C
3280 5742 F
3272 5821 M
3263 5901 F
3255 5980 M
3248 6048 C
3247 6060 F
3239 6139 M
3235 6176 C
3231 6219 F
3224 6299 M
3223 6306 C
3217 6378 F
0 0 10300 7650 w
0 0 10300 7650 s
0 0 10300 7650 w
1305 1605 4295 6395 w
3215 6400 M
3211 6362 C
3199 6234 C
3187 6110 C
3175 5990 C
3163 5876 C
3152 5765 C
3140 5658 C
3129 5555 C
3118 5455 C
3107 5359 C
3096 5266 C
3086 5176 C
3075 5089 C
3065 5005 C
3054 4924 C
3044 4845 C
3034 4769 C
3024 4695 C
3014 4623 C
3005 4554 C
2995 4486 C
2985 4421 C
2976 4358 C
2967 4296 C
2957 4236 C
2948 4178 C
2939 4122 C
2930 4067 C
2922 4014 C
2913 3962 C
2904 3911 C
2896 3862 C
2887 3815 C
2879 3768 C
2871 3723 C
2863 3679 C
2854 3636 C
2846 3595 C
2838 3554 C
2831 3514 C
2823 3476 C
2815 3438 C
2808 3402 C
2800 3366 C
2793 3331 C
2785 3297 C
2778 3264 C
2771 3231 C
2763 3200 C
2756 3169 C
2749 3139 C
2742 3109 C
2735 3081 C
2729 3053 C
2722 3025 C
2715 2998 C
2708 2972 C
2702 2947 C
2695 2922 C
2689 2897 C
2682 2873 C
2676 2850 C
2670 2827 C
2664 2805 C
2657 2783 C
2651 2762 C
2645 2741 C
2639 2720 C
2633 2700 C
2627 2681 C
2622 2661 C
2616 2643 C
2610 2624 C
2604 2606 C
2599 2589 C
2593 2571 C
2588 2555 C
2582 2538 C
2577 2522 C
2571 2506 C
2566 2490 C
2561 2475 C
2555 2460 C
2550 2445 C
2545 2431 C
2540 2417 C
2535 2403 C
2530 2390 C
2524 2377 C
2520 2364 C
2515 2351 C
2510 2338 C
2505 2326 C
2500 2314 C
2495 2302 C
2490 2291 C
2486 2279 C
2481 2268 C
2476 2257 C
2472 2247 C
2467 2236 C
2463 2226 C
2458 2216 C
2454 2206 C
2449 2196 C
2445 2186 C
2441 2177 C
2436 2168 C
2432 2159 C
2428 2150 C
2424 2141 C
2419 2132 C
2415 2124 C
2411 2116 C
2407 2108 C
2403 2100 C
2399 2092 C
2395 2084 C
2391 2077 C
2387 2069 C
2383 2062 C
2379 2055 C
2375 2048 C
2371 2041 C
2368 2034 C
2364 2027 C
2360 2021 C
2356 2014 C
2353 2008 C
2349 2002 C
2345 1996 C
2342 1990 C
2338 1984 C
2334 1978 C
2331 1972 C
2327 1967 C
2324 1961 C
2320 1956 C
2317 1950 C
2314 1945 C
2310 1940 C
2307 1935 C
2303 1930 C
2300 1925 C
2297 1920 C
2293 1915 C
2290 1911 C
2287 1906 C
2284 1901 C
2280 1897 C
2277 1893 C
2274 1888 C
2271 1884 C
2268 1880 C
2265 1876 C
2262 1872 C
2258 1868 C
2255 1864 C
2252 1860 C
2249 1856 C
2246 1853 C
2243 1849 C
2240 1845 C
2238 1842 C
2235 1838 C
2232 1835 C
2229 1831 C
2226 1828 C
2223 1825 C
2220 1822 C
2217 1818 C
2215 1815 C
2212 1812 C
2209 1809 C
2206 1806 C
2204 1803 C
2201 1800 C
2198 1798 C
2196 1795 C
2193 1792 C
2190 1789 C
2188 1787 C
2185 1784 C
2182 1781 C
2180 1779 C
2177 1776 C
2175 1774 C
2172 1771 C
2170 1769 C
2167 1767 C
2165 1764 C
2162 1762 C
2160 1760 C
2157 1758 C
2155 1755 C
2152 1753 C
2150 1751 C
2147 1749 C
2145 1747 C
2143 1745 C
2140 1743 C
2138 1741 C
2136 1739 C
2133 1737 C
2131 1735 C
2129 1733 C
2126 1732 C
2124 1730 C
2122 1728 C
2120 1726 C
2117 1724 C
2115 1723 C
2113 1721 C
2111 1719 C
2109 1718 C
2106 1716 C
2104 1715 C
2102 1713 C
2100 1712 C
2098 1710 C
2096 1709 C
2094 1707 C
2092 1706 C
2089 1704 C
2087 1703 C
2085 1701 C
2083 1700 C
2081 1699 C
2079 1697 C
2077 1696 C
2075 1695 C
2073 1694 C
2071 1692 C
2069 1691 C
2067 1690 C
2065 1689 C
2063 1687 C
2061 1686 C
2059 1685 C
2058 1684 C
2056 1683 C
2054 1682 C
2052 1681 C
2050 1680 C
2048 1679 C
2046 1678 C
2044 1677 C
2043 1676 C
2041 1675 C
2039 1674 C
2037 1673 C
2035 1672 C
2033 1671 C
2032 1670 C
2030 1669 C
2028 1668 C
2026 1667 C
2025 1666 C
2023 1665 C
2021 1664 C
2019 1664 C
2018 1663 C
2016 1662 C
2014 1661 C
2013 1660 C
2011 1660 C
2009 1659 C
2008 1658 C
2006 1657 C
2004 1657 C
2003 1656 C
2001 1655 C
1999 1654 C
1998 1654 C
1996 1653 C
1994 1652 C
1993 1652 C
1991 1651 C
1990 1650 C
1988 1650 C
1986 1649 C
1985 1648 C
1983 1648 C
1982 1647 C
1980 1647 C
1979 1646 C
1977 1645 C
1976 1645 C
1974 1644 C
1973 1644 C
1971 1643 C
1970 1642 C
1968 1642 C
1967 1641 C
1965 1641 C
1964 1640 C
1962 1640 C
1961 1639 C
1959 1639 C
1958 1638 C
1956 1638 C
1955 1637 C
1954 1637 C
1952 1636 C
1951 1636 C
1949 1636 C
1948 1635 C
1947 1635 C
1945 1634 C
1944 1634 C
1942 1633 C
1941 1633 C
1940 1632 C
1938 1632 C
1937 1632 C
1936 1631 C
1934 1631 C
1933 1630 C
1932 1630 C
1930 1630 C
1929 1629 C
1928 1629 C
1926 1629 C
1925 1628 C
1924 1628 C
1922 1628 C
1921 1627 C
1920 1627 C
1919 1627 C
1917 1626 C
1916 1626 C
1915 1626 C
1913 1625 C
1912 1625 C
1911 1625 C
1910 1624 C
1909 1624 C
1907 1624 C
1906 1623 C
1905 1623 C
1904 1623 C
1902 1623 C
1901 1622 C
1900 1622 C
1899 1622 C
1898 1621 C
1896 1621 C
1895 1621 C
1894 1621 C
1893 1620 C
1892 1620 C
1891 1620 C
1889 1620 C
1888 1619 C
1887 1619 C
1886 1619 C
1885 1619 C
1884 1618 C
1883 1618 C
1881 1618 C
1880 1618 C
1879 1618 C
1878 1617 C
1877 1617 C
1876 1617 C
1875 1617 C
1874 1617 C
1873 1616 C
1871 1616 C
1870 1616 C
1869 1616 C
1868 1616 C
1867 1615 C
1866 1615 C
1865 1615 C
1864 1615 C
1863 1615 C
1862 1614 C
1861 1614 C
1860 1614 C
1859 1614 C
1858 1614 C
1857 1614 C
1856 1613 C
1855 1613 C
1854 1613 C
1852 1613 C
1851 1613 C
1850 1613 C
1849 1612 C
1848 1612 C
1847 1612 C
1846 1612 C
1845 1612 C
1844 1612 C
1843 1612 C
1842 1611 C
1842 1611 C
1841 1611 C
1840 1611 C
1839 1611 C
1838 1611 C
1837 1611 C
1836 1610 C
1835 1610 C
1834 1610 C
1833 1610 C
1832 1610 C
1831 1610 C
1830 1610 C
1829 1610 C
1828 1610 C
1827 1609 C
1826 1609 C
1825 1609 C
1824 1609 C
1824 1609 C
1823 1609 C
1822 1609 C
1821 1609 C
1820 1609 C
1819 1608 C
1818 1608 C
1817 1608 C
1816 1608 C
1815 1608 C
1815 1608 C
1814 1608 C
1813 1608 C
1812 1608 C
1811 1608 C
1810 1607 C
1809 1607 C
1808 1607 C
1808 1607 C
1807 1607 C
1806 1607 C
1805 1607 C
1804 1607 C
1803 1607 C
1803 1607 C
1802 1607 C
1801 1607 C
1800 1606 C
1799 1606 C
1798 1606 C
1798 1606 C
1797 1606 C
1796 1606 C
1795 1606 C
1794 1606 C
1793 1606 C
1793 1606 C
1792 1606 C
1791 1606 C
1790 1606 C
1789 1606 C
1789 1605 C
1788 1605 C
1787 1605 C
1786 1605 C
1785 1605 C
1785 1605 C
1784 1605 C
1783 1605 C
1782 1605 C
1782 1605 C
1781 1605 C
1780 1605 C
1779 1605 C
1778 1605 C
1778 1605 C
1777 1605 C
1776 1605 C
1775 1604 C
1775 1604 C
1774 1604 C
1773 1604 C
1772 1604 C
1772 1604 C
1771 1604 C
1770 1604 C
1769 1604 C
1769 1604 C
1768 1604 C
1767 1604 C
1767 1604 C
1766 1604 C
1765 1604 C
1764 1604 C
1764 1604 C
1763 1604 C
1762 1604 C
1762 1604 C
1761 1604 C
1760 1603 C
1759 1603 C
1759 1603 C
1758 1603 C
1757 1603 C
1757 1603 C
1756 1603 C
1755 1603 C
1755 1603 C
1754 1603 C
1753 1603 C
1752 1603 C
1752 1603 C
1751 1603 C
1750 1603 C
1750 1603 C
1749 1603 C
10 lw
1748 1603 F
1748 1603 M
1748 1603 C
1747 1603 C
1746 1603 C
1746 1603 C
1745 1603 C
1744 1603 C
1744 1603 C
1743 1603 C
1742 1603 C
1742 1603 C
1741 1603 C
1741 1602 C
1740 1602 C
1739 1602 C
1739 1602 C
1738 1602 C
1737 1602 C
1737 1602 C
1736 1602 C
1735 1602 C
1735 1602 C
1734 1602 C
1734 1602 C
1733 1602 C
1732 1602 C
1732 1602 C
1731 1602 C
1730 1602 C
1730 1602 C
1729 1602 C
1729 1602 C
1728 1602 C
1727 1602 C
1727 1602 C
1726 1602 C
1726 1602 C
1725 1602 C
1724 1602 C
1724 1602 C
1723 1602 C
1723 1602 C
1722 1602 C
1721 1602 C
1721 1602 C
1720 1602 C
1720 1602 C
1719 1602 C
1718 1602 C
1718 1602 C
1717 1602 C
1717 1602 C
1716 1602 C
1716 1602 C
1715 1602 C
1714 1601 C
1714 1601 C
1713 1601 C
1713 1601 C
1712 1601 C
1712 1601 C
1711 1601 C
1710 1601 C
1710 1601 C
1709 1601 C
1709 1601 C
1708 1601 C
1708 1601 C
1707 1601 C
1707 1601 C
1706 1601 C
1705 1601 C
1705 1601 C
1704 1601 C
1704 1601 C
1703 1601 C
1703 1601 C
1702 1601 C
1702 1601 C
1701 1601 C
1701 1601 C
1700 1601 C
1699 1601 C
1699 1601 C
1698 1601 C
1698 1601 C
1697 1601 C
1697 1601 C
1696 1601 C
1696 1601 C
1695 1601 C
1695 1601 C
1694 1601 C
1694 1601 C
1693 1601 C
1693 1601 C
1692 1601 C
1692 1601 C
1691 1601 C
1691 1601 C
1690 1601 C
1690 1601 C
1689 1601 C
1689 1601 C
1688 1601 C
1688 1601 C
1687 1601 C
1687 1601 C
1686 1601 C
1686 1601 C
1685 1601 C
1685 1601 C
1684 1601 C
1684 1601 C
1683 1601 C
1683 1601 C
1682 1601 C
1682 1601 C
1681 1601 C
1681 1601 C
1680 1601 C
1680 1601 C
1679 1601 C
1679 1601 C
1678 1601 C
1678 1601 C
1677 1601 C
1677 1601 C
1676 1601 C
1676 1601 C
1675 1601 C
1675 1601 C
1675 1601 C
1674 1601 C
1674 1601 C
1673 1601 C
1673 1601 C
1672 1601 C
1672 1601 C
1671 1601 C
1671 1601 C
1670 1601 C
1670 1601 C
1669 1601 C
1669 1601 C
1669 1601 C
1668 1601 C
1668 1601 C
1667 1601 C
1667 1601 C
1666 1601 C
1666 1600 C
1665 1600 C
1665 1600 C
1665 1600 C
1664 1600 C
1664 1600 C
1663 1600 C
1663 1600 C
1662 1600 C
1662 1600 C
1661 1600 C
1661 1600 C
1661 1600 C
1660 1600 C
1660 1600 C
1659 1600 C
1659 1600 C
1658 1600 C
1658 1600 C
1658 1600 C
1657 1600 C
1657 1600 C
1656 1600 C
1656 1600 C
1655 1600 C
1655 1600 C
1655 1600 C
1654 1600 C
1654 1600 C
1653 1600 C
1653 1600 C
1653 1600 C
1652 1600 C
1652 1600 C
1651 1600 C
1651 1600 C
1650 1600 C
1650 1600 C
1650 1600 C
1649 1600 C
1649 1600 C
1648 1600 C
1648 1600 C
1648 1600 C
1647 1600 C
1647 1600 C
1646 1600 C
1646 1600 C
1646 1600 C
1645 1600 C
1645 1600 C
1644 1600 C
1644 1600 C
1644 1600 C
1643 1600 C
1643 1600 C
1642 1600 C
1642 1600 C
1642 1600 C
1641 1600 C
1641 1600 C
1641 1600 C
1640 1600 C
1640 1600 C
1639 1600 C
1639 1600 C
1639 1600 C
1638 1600 C
1638 1600 C
1637 1600 C
1637 1600 C
1637 1600 C
1636 1600 C
1636 1600 C
1636 1600 C
1635 1600 C
1635 1600 C
1634 1600 C
1634 1600 C
1634 1600 C
1633 1600 C
1633 1600 C
1633 1600 C
1632 1600 C
1632 1600 C
1631 1600 C
1631 1600 C
1631 1600 C
1630 1600 C
1630 1600 C
1630 1600 C
1629 1600 C
1629 1600 C
1629 1600 C
1628 1600 C
1628 1600 C
1628 1600 C
1627 1600 C
1627 1600 C
1626 1600 C
1626 1600 C
1626 1600 C
1625 1600 C
1625 1600 C
1625 1600 C
1624 1600 C
1624 1600 C
1624 1600 C
1623 1600 C
1623 1600 C
1623 1600 C
1622 1600 C
1622 1600 C
1622 1600 C
1621 1600 C
1621 1600 C
1621 1600 C
1620 1600 C
1620 1600 C
1619 1600 C
1619 1600 C
1619 1600 C
1618 1600 C
1618 1600 C
1618 1600 C
1617 1600 C
1617 1600 C
1617 1600 C
1616 1600 C
1616 1600 C
1616 1600 C
1615 1600 C
1615 1600 C
1615 1600 C
1614 1600 C
1614 1600 C
1614 1600 C
1613 1600 C
1613 1600 C
1613 1600 C
1613 1600 C
1612 1600 C
1612 1600 C
1612 1600 C
1611 1600 C
1611 1600 C
1611 1600 C
1610 1600 C
1610 1600 C
1610 1600 C
1609 1600 C
1609 1600 C
1609 1600 C
1608 1600 C
1608 1600 C
1608 1600 C
1607 1600 C
1607 1600 C
1607 1600 C
1606 1600 C
1606 1600 C
1606 1600 C
1605 1600 C
1605 1600 C
1605 1600 C
1605 1600 C
1604 1600 C
1604 1600 C
1604 1600 C
1603 1600 C
1603 1600 C
1603 1600 C
1602 1600 C
1602 1600 C
1602 1600 C
1602 1600 C
1601 1600 C
1601 1600 C
1601 1600 C
1600 1600 C
1600 1600 C
1600 1600 C
1599 1600 C
1599 1600 C
1599 1600 C
1599 1600 C
1598 1600 C
1598 1600 C
1598 1600 C
1597 1600 C
1597 1600 C
1597 1600 C
1596 1600 C
1596 1600 C
1596 1600 C
1596 1600 C
1595 1600 C
1595 1600 C
1595 1600 C
1594 1600 C
1594 1600 C
1594 1600 C
1594 1600 C
1593 1600 C
1593 1600 C
1593 1600 C
1592 1600 C
1592 1600 C
1592 1600 C
1592 1600 C
1591 1600 C
1591 1600 C
1591 1600 C
1590 1600 C
1590 1600 C
1590 1600 C
1590 1600 C
1589 1600 C
1589 1600 C
1589 1600 C
1588 1600 C
1588 1600 C
1588 1600 C
1588 1600 C
1587 1600 C
1587 1600 C
1587 1600 C
1587 1600 C
1586 1600 C
1586 1600 C
1586 1600 C
1585 1600 C
1585 1600 C
1585 1600 C
1585 1600 C
1584 1600 C
1584 1600 C
1584 1600 C
1584 1600 C
1583 1600 C
1583 1600 C
1583 1600 C
1582 1600 C
1582 1600 C
1582 1600 C
1582 1600 C
1581 1600 C
1581 1600 C
1581 1600 C
1581 1600 C
1580 1600 C
1580 1600 C
1580 1600 C
1580 1600 C
1579 1600 C
1579 1600 C
1579 1600 C
1579 1600 C
1578 1600 C
1578 1600 C
1578 1600 C
1578 1600 C
1577 1600 C
1577 1600 C
1577 1600 C
1576 1600 C
1576 1600 C
1576 1600 C
1576 1600 C
1575 1600 C
1575 1600 C
1575 1600 C
1575 1600 C
1574 1600 C
1574 1600 C
1574 1600 C
1574 1600 C
1573 1600 C
1573 1600 C
1573 1600 C
1573 1600 C
1572 1600 C
1572 1600 C
1572 1600 C
1572 1600 C
1571 1600 C
1571 1600 C
1571 1600 C
1571 1600 C
1571 1600 C
1570 1600 C
1570 1600 C
1570 1600 C
1570 1600 C
1569 1600 C
1569 1600 C
1569 1600 C
1569 1600 C
1568 1600 C
1568 1600 C
1568 1600 C
1568 1600 C
1567 1600 C
1567 1600 C
1567 1600 C
1567 1600 C
1566 1600 C
1566 1600 C
1566 1600 C
1566 1600 C
1565 1600 C
1565 1600 C
1565 1600 C
1565 1600 C
1565 1600 C
1564 1600 C
1564 1600 C
1564 1600 C
1564 1600 C
1563 1600 C
1563 1600 C
1563 1600 C
1563 1600 C
1562 1600 C
1562 1600 C
1562 1600 C
1562 1600 C
1562 1600 C
1561 1600 C
1561 1600 C
1561 1600 C
1561 1600 C
1560 1600 C
1560 1600 C
1560 1600 C
1560 1600 C
1560 1600 C
1559 1600 C
1559 1600 C
1559 1600 C
1559 1600 C
1558 1600 C
1558 1600 C
1558 1600 C
1558 1600 C
1558 1600 C
1557 1600 C
1557 1600 C
1557 1600 C
1557 1600 C
1556 1600 C
1556 1600 C
1556 1600 C
1556 1600 C
1556 1600 C
1555 1600 C
1555 1600 C
1555 1600 C
1555 1600 C
1554 1600 C
1554 1600 C
1554 1600 C
1554 1600 F
1554 1600 M
1554 1600 C
1553 1600 C
1553 1600 C
1553 1600 C
1553 1600 C
1553 1600 C
1552 1600 C
1552 1600 C
1552 1600 C
1552 1600 C
1551 1600 C
1551 1600 C
1551 1600 C
1551 1600 C
1551 1600 C
1550 1600 C
1550 1600 C
1550 1600 C
1550 1600 C
1550 1600 C
1549 1600 C
1549 1600 C
1549 1600 C
1549 1600 C
1549 1600 C
1548 1600 C
1548 1600 C
1548 1600 C
1548 1600 C
1548 1600 C
1547 1600 C
1547 1600 C
1547 1600 C
1547 1600 C
1547 1600 C
1546 1600 C
1546 1600 C
1546 1600 C
1546 1600 C
1545 1600 C
1545 1600 C
1545 1600 C
1545 1600 C
1545 1600 C
1544 1600 C
1544 1600 C
1544 1600 C
1544 1600 C
1544 1600 C
1544 1600 C
1543 1600 C
1543 1600 C
1543 1600 C
1543 1600 C
1543 1600 C
1542 1600 C
1542 1600 C
1542 1600 C
1542 1600 C
1542 1600 C
1541 1600 C
1541 1600 C
1541 1600 C
1541 1600 C
1541 1600 C
1540 1600 C
1540 1600 C
1540 1600 C
1540 1600 C
1540 1600 C
1539 1600 C
1539 1600 C
1539 1600 C
1539 1600 C
1539 1600 C
1538 1600 C
1538 1600 C
1538 1600 C
1538 1600 C
1538 1600 C
1538 1600 C
1537 1600 C
1537 1600 C
1537 1600 C
1537 1600 C
1537 1600 C
1536 1600 C
1536 1600 C
1536 1600 C
1536 1600 C
1536 1600 C
1535 1600 C
1535 1600 C
1535 1600 C
1535 1600 C
1535 1600 C
1535 1600 C
1534 1600 C
1534 1600 C
1534 1600 C
1534 1600 C
1534 1600 C
1533 1600 C
1533 1600 C
1533 1600 C
1533 1600 C
1533 1600 C
1533 1600 C
1532 1600 C
1532 1600 C
1532 1600 C
1532 1600 C
1532 1600 C
1531 1600 C
1531 1600 C
1531 1600 C
1531 1600 C
1531 1600 C
1531 1600 C
1530 1600 C
1530 1600 C
1530 1600 C
1530 1600 C
1530 1600 C
1530 1600 C
1529 1600 C
1529 1600 C
1529 1600 C
1529 1600 C
1529 1600 C
1528 1600 C
1528 1600 C
1528 1600 C
1528 1600 C
1528 1600 C
1528 1600 C
1527 1600 C
1527 1600 C
1527 1600 C
1527 1600 C
1527 1600 C
1527 1600 C
1526 1600 C
1526 1600 C
1526 1600 C
1526 1600 C
1526 1600 C
1526 1600 C
1525 1600 C
1525 1600 C
1525 1600 C
1525 1600 C
1525 1600 C
1525 1600 C
1524 1600 C
1524 1600 C
1524 1600 C
1524 1600 C
1524 1600 C
1524 1600 C
1523 1600 C
1523 1600 C
1523 1600 C
1523 1600 C
1523 1600 C
1523 1600 C
1522 1600 C
1522 1600 C
1522 1600 C
1522 1600 C
1522 1600 C
1522 1600 C
1521 1600 C
1521 1600 C
1521 1600 C
1521 1600 C
1521 1600 C
1521 1600 C
1520 1600 C
1520 1600 C
1520 1600 C
1520 1600 C
1520 1600 C
1520 1600 C
1519 1600 C
1519 1600 C
1519 1600 C
1519 1600 C
1519 1600 C
1519 1600 C
1518 1600 C
1518 1600 C
1518 1600 C
1518 1600 C
1518 1600 C
1518 1600 C
1518 1600 C
1517 1600 C
1517 1600 C
1517 1600 C
1517 1600 C
1517 1600 C
1517 1600 C
1516 1600 C
1516 1600 C
1516 1600 C
1516 1600 C
1516 1600 C
1516 1600 C
1516 1600 C
1515 1600 C
1515 1600 C
1515 1600 C
1515 1600 C
1515 1600 C
1515 1600 C
1514 1600 C
1514 1600 C
1514 1600 C
1514 1600 C
1514 1600 C
1514 1600 C
1514 1600 C
1513 1600 C
1513 1600 C
1513 1600 C
1513 1600 C
1513 1600 C
1513 1600 C
1512 1600 C
1512 1600 C
1512 1600 C
1512 1600 C
1512 1600 C
1512 1600 C
1512 1600 C
1511 1600 C
1511 1600 C
1511 1600 C
1511 1600 C
1511 1600 C
1511 1600 C
1511 1600 C
1510 1600 C
1510 1600 C
1510 1600 C
1510 1600 C
1510 1600 C
1510 1600 C
1509 1600 C
1509 1600 C
1509 1600 C
1509 1600 C
1509 1600 C
1509 1600 C
1509 1600 C
1508 1600 C
1508 1600 C
1508 1600 C
1508 1600 C
1508 1600 C
1508 1600 C
1508 1600 C
1507 1600 C
1507 1600 C
1507 1600 C
1507 1600 C
1507 1600 C
1507 1600 C
1507 1600 C
1506 1600 C
1506 1600 C
1506 1600 C
1506 1600 C
1506 1600 C
1506 1600 C
1506 1600 C
1505 1600 C
1505 1600 C
1505 1600 C
1505 1600 C
1505 1600 C
1505 1600 C
1505 1600 C
1504 1600 C
1504 1600 C
1504 1600 C
1504 1600 C
1504 1600 C
1504 1600 C
1504 1600 C
1504 1600 C
1503 1600 C
1503 1600 C
1503 1600 C
1503 1600 C
1503 1600 C
1503 1600 C
1503 1600 C
1502 1600 C
1502 1600 C
1502 1600 C
1502 1600 C
1502 1600 C
1502 1600 C
1502 1600 C
1501 1600 C
1501 1600 C
1501 1600 C
1501 1600 C
1501 1600 C
1501 1600 C
1501 1600 C
1501 1600 C
1500 1600 C
1500 1600 C
1500 1600 C
1500 1600 C
1500 1600 C
1500 1600 C
1500 1600 C
1499 1600 C
1499 1600 C
1499 1600 C
1499 1600 C
1499 1600 C
1499 1600 C
1499 1600 C
1499 1600 C
1498 1600 C
1498 1600 C
1498 1600 C
1498 1600 C
1498 1600 C
1498 1600 C
1498 1600 C
1497 1600 C
1497 1600 C
1497 1600 C
1497 1600 C
1497 1600 C
1497 1600 C
1497 1600 C
1497 1600 C
1496 1600 C
1496 1600 C
1496 1600 C
1496 1600 C
1496 1600 C
1496 1600 C
1496 1600 C
1496 1600 C
1495 1600 C
1495 1600 C
1495 1600 C
1495 1600 C
1495 1600 C
1495 1600 C
1495 1600 C
1495 1600 C
1494 1600 C
1494 1600 C
1494 1600 C
1494 1600 C
1494 1600 C
1494 1600 C
1494 1600 C
1494 1600 C
1493 1600 C
1493 1600 C
1493 1600 C
1493 1600 C
1493 1600 C
1493 1600 C
1493 1600 C
1493 1600 C
1492 1600 C
1492 1600 C
1492 1600 C
1492 1600 C
1492 1600 C
1492 1600 C
1492 1600 C
1492 1600 C
1491 1600 C
1491 1600 C
1491 1600 C
1491 1600 C
1491 1600 C
1491 1600 C
1491 1600 C
1491 1600 C
1490 1600 C
1490 1600 C
1490 1600 C
1490 1600 C
1490 1600 C
1490 1600 C
1490 1600 C
1490 1600 C
1490 1600 C
1489 1600 C
1489 1600 C
1489 1600 C
1489 1600 C
1489 1600 C
1489 1600 C
1489 1600 C
1489 1600 C
1488 1600 C
1488 1600 C
1488 1600 C
1488 1600 C
1488 1600 C
1488 1600 C
1488 1600 C
1488 1600 C
1488 1600 C
1487 1600 C
1487 1600 C
1487 1600 C
1487 1600 C
1487 1600 C
1487 1600 C
1487 1600 C
1487 1600 C
1486 1600 C
1486 1600 C
1486 1600 C
1486 1600 C
1486 1600 C
1486 1600 C
1486 1600 C
1486 1600 C
1486 1600 C
1485 1600 C
1485 1600 C
1485 1600 C
1485 1600 C
1485 1600 C
1485 1600 C
1485 1600 C
1485 1600 C
1485 1600 C
1484 1600 C
1484 1600 C
1484 1600 C
1484 1600 C
1484 1600 C
1484 1600 C
1484 1600 C
1484 1600 C
1483 1600 C
1483 1600 C
1483 1600 C
1483 1600 C
1483 1600 C
1483 1600 C
1483 1600 C
1483 1600 C
1483 1600 C
1482 1600 C
1482 1600 C
1482 1600 C
1482 1600 C
1482 1600 C
1482 1600 C
1482 1600 C
1482 1600 C
1482 1600 C
1481 1600 C
1481 1600 C
1481 1600 C
1481 1600 C
1481 1600 C
1481 1600 C
1481 1600 C
1481 1600 C
1481 1600 C
1481 1600 C
1480 1600 C
1480 1600 C
1480 1600 C
1480 1600 C
1480 1600 C
1480 1600 C
1480 1600 C
1480 1600 C
1480 1600 C
1479 1600 C
1479 1600 C
1479 1600 C
1479 1600 C
1479 1600 C
1479 1600 C
1479 1600 C
1479 1600 C
1479 1600 C
1478 1600 C
1478 1600 C
1478 1600 C
1478 1600 C
1478 1600 C
1478 1600 C
1478 1600 C
1478 1600 C
1478 1600 C
1478 1600 C
1477 1600 C
1477 1600 C
1477 1600 C
1477 1600 C
1477 1600 F
1477 1600 M
1477 1600 C
1477 1600 C
1477 1600 C
1477 1600 C
1476 1600 C
1476 1600 C
1476 1600 C
1476 1600 C
1476 1600 C
1476 1600 C
1476 1600 C
1476 1600 C
1476 1600 C
1476 1600 C
1475 1600 C
1475 1600 C
1475 1600 C
1475 1600 C
1475 1600 C
1475 1600 C
1475 1600 C
1475 1600 C
1475 1600 C
1475 1600 C
1474 1600 C
1474 1600 C
1474 1600 C
1474 1600 C
1474 1600 C
1474 1600 C
1474 1600 C
1474 1600 C
1474 1600 C
1474 1600 C
1473 1600 C
1473 1600 C
1473 1600 C
1473 1600 C
1473 1600 C
1473 1600 C
1473 1600 C
1473 1600 C
1473 1600 C
1473 1600 C
1472 1600 C
1472 1600 C
1472 1600 C
1472 1600 C
1472 1600 C
1472 1600 C
1472 1600 C
1472 1600 C
1472 1600 C
1472 1600 C
1471 1600 C
1471 1600 C
1471 1600 C
1471 1600 C
1471 1600 C
1471 1600 C
1471 1600 C
1471 1600 C
1471 1600 C
1471 1600 C
1470 1600 C
1470 1600 C
1470 1600 C
1470 1600 C
1470 1600 C
1470 1600 C
1470 1600 C
1470 1600 C
1470 1600 C
1470 1600 C
1469 1600 C
1469 1600 C
1469 1600 C
1469 1600 C
1469 1600 C
1469 1600 C
1469 1600 C
1469 1600 C
1469 1600 C
1469 1600 C
1469 1600 C
1468 1600 C
1468 1600 C
1468 1600 C
1468 1600 C
1468 1600 C
1468 1600 C
1468 1600 C
1468 1600 C
1468 1600 C
1468 1600 C
1468 1600 C
1467 1600 C
1467 1600 C
1467 1600 C
1467 1600 C
1467 1600 C
1467 1600 C
1467 1600 C
1467 1600 C
1467 1600 C
1467 1600 C
1466 1600 C
1466 1600 C
1466 1600 C
1466 1600 C
1466 1600 C
1466 1600 C
1466 1600 C
1466 1600 C
1466 1600 C
1466 1600 C
1466 1600 C
1465 1600 C
1465 1600 C
1465 1600 C
1465 1600 C
1465 1600 C
1465 1600 C
1465 1600 C
1465 1600 C
1465 1600 C
1465 1600 C
1465 1600 C
1464 1600 C
1464 1600 C
1464 1600 C
1464 1600 C
1464 1600 C
1464 1600 C
1464 1600 C
1464 1600 C
1464 1600 C
1464 1600 C
1464 1600 C
1463 1600 C
1463 1600 C
1463 1600 C
1463 1600 C
1463 1600 C
1463 1600 C
1463 1600 C
1463 1600 C
1463 1600 C
1463 1600 C
1463 1600 C
1463 1600 C
1462 1600 C
1462 1600 C
1462 1600 C
1462 1600 C
1462 1600 C
1462 1600 C
1462 1600 C
1462 1600 C
1462 1600 C
1462 1600 C
1462 1600 C
1461 1600 C
1461 1600 C
1461 1600 C
1461 1600 C
1461 1600 C
1461 1600 C
1461 1600 C
1461 1600 C
1461 1600 C
1461 1600 C
1461 1600 C
1461 1600 C
1460 1600 C
1460 1600 C
1460 1600 C
1460 1600 C
1460 1600 C
1460 1600 C
1460 1600 C
1460 1600 C
1460 1600 C
1460 1600 C
1460 1600 C
1459 1600 C
1459 1600 C
1459 1600 C
1459 1600 C
1459 1600 C
1459 1600 C
1459 1600 C
1459 1600 C
1459 1600 C
1459 1600 C
1459 1600 C
1459 1600 C
1458 1600 C
1458 1600 C
1458 1600 C
1458 1600 C
1458 1600 C
1458 1600 C
1458 1600 C
1458 1600 C
1458 1600 C
1458 1600 C
1458 1600 C
1458 1600 C
1457 1600 C
1457 1600 C
1457 1600 C
1457 1600 C
1457 1600 C
1457 1600 C
1457 1600 C
1457 1600 C
1457 1600 C
1457 1600 C
1457 1600 C
1457 1600 C
1456 1600 C
1456 1600 C
1456 1600 C
1456 1600 C
1456 1600 C
1456 1600 C
1456 1600 C
1456 1600 C
1456 1600 C
1456 1600 C
1456 1600 C
1456 1600 C
1456 1600 C
1455 1600 C
1455 1600 C
1455 1600 C
1455 1600 C
1455 1600 C
1455 1600 C
1455 1600 C
1455 1600 C
1455 1600 C
1455 1600 C
1455 1600 C
1455 1600 C
1454 1600 C
1454 1600 C
1454 1600 C
1454 1600 C
1454 1600 C
1454 1600 C
1454 1600 C
1454 1600 C
1454 1600 C
1454 1600 C
1454 1600 C
1454 1600 C
1454 1600 C
1453 1600 C
1453 1600 C
1453 1600 C
1453 1600 C
1453 1600 C
1453 1600 C
1453 1600 C
1453 1600 C
1453 1600 C
1453 1600 C
1453 1600 C
1453 1600 C
1453 1600 C
1452 1600 C
1452 1600 C
1452 1600 C
1452 1600 C
1452 1600 C
1452 1600 C
1452 1600 C
1452 1600 C
1452 1600 C
1452 1600 C
1452 1600 C
1452 1600 C
1452 1600 C
1451 1600 C
1451 1600 C
1451 1600 C
1451 1600 C
1451 1600 C
1451 1600 C
1451 1600 C
1451 1600 C
1451 1600 C
1451 1600 C
1451 1600 C
1451 1600 C
1451 1600 C
1450 1600 C
1450 1600 C
1450 1600 C
1450 1600 C
1450 1600 C
1450 1600 C
1450 1600 C
1450 1600 C
1450 1600 C
1450 1600 C
1450 1600 C
1450 1600 C
1450 1600 C
1449 1600 C
1449 1600 C
1449 1600 C
1449 1600 C
1449 1600 C
1449 1600 C
1449 1600 C
1449 1600 C
1449 1600 C
1449 1600 C
1449 1600 C
1449 1600 C
1449 1600 C
1449 1600 C
1448 1600 C
1448 1600 C
1448 1600 C
1448 1600 C
1448 1600 C
1448 1600 C
1448 1600 C
1448 1600 C
1448 1600 C
1448 1600 C
1448 1600 C
1448 1600 C
1448 1600 C
1447 1600 C
1447 1600 C
1447 1600 C
1447 1600 C
1447 1600 C
1447 1600 C
1447 1600 C
1447 1600 C
1447 1600 C
1447 1600 C
1447 1600 C
1447 1600 C
1447 1600 C
1447 1600 C
1446 1600 C
1446 1600 C
1446 1600 C
1446 1600 C
1446 1600 C
1446 1600 C
1446 1600 C
1446 1600 C
1446 1600 C
1446 1600 C
1446 1600 C
1446 1600 C
1446 1600 C
1446 1600 C
1445 1600 C
1445 1600 C
1445 1600 C
1445 1600 C
1445 1600 C
1445 1600 C
1445 1600 C
1445 1600 C
1445 1600 C
1445 1600 C
1445 1600 C
1445 1600 C
1445 1600 C
1445 1600 C
1445 1600 C
1444 1600 C
1444 1600 C
1444 1600 C
1444 1600 C
1444 1600 C
1444 1600 C
1444 1600 C
1444 1600 C
1444 1600 C
1444 1600 C
1444 1600 C
1444 1600 C
1444 1600 C
1444 1600 C
1443 1600 C
1443 1600 C
1443 1600 C
1443 1600 C
1443 1600 C
1443 1600 C
1443 1600 C
1443 1600 C
1443 1600 C
1443 1600 F
0 0 10300 7650 w
0 0 10300 7650 s
0 0 10300 7650 w
cplot0 restore
showpage
%%Trailer
%%Pages: 1


%***************************figure 2 in postscript form**************
%!PS-Adobe-2.0
%%CreationDate: Wed Oct 27 17:55:48 1993
%%Title: C-PLOT Graphics
%%Creator: C-PLOT
%%BoundingBox: 0 0 612 792
%%Pages: (atend)
%%EndComments
%Copyright (c) 1989,1990 Certified Scientific Software
%Version 3.32
/cplot0 save def
/M { moveto } bind def
/C { lineto } bind def
/F { lineto stroke } bind def
/FG { /fgc exch def } bind def
/BG { /bgc exch def } bind def
/fs { newpath moveto } bind def
/wf { gsave sc fill grestore stroke } bind def
/bf { gsave sc fill grestore bgc sc stroke fgc sc } bind def
/bfn { sc fill fgc sc } bind def
/c { newpath 0 360 arc stroke } bind def
/wc { sc 3 copy newpath 0 360 arc fill
  newpath 0 360 arc fgc sc stroke } bind def
/bc { sc 3 copy newpath 0 360 arc fill
  newpath 0 360 arc bgc sc stroke fgc sc } bind def
/bcn { sc newpath 0 360 arc fill fgc sc } bind def
/P { currentlinewidth 2 div newpath 0 360 arc fill } bind def
/s { grestore gsave 4 copy exch 4 1 roll exch sub 1
  exch div 3 1 roll sub 1 exch div exch scale pop pop neg exch
  neg exch translate } bind def
/w { grestore gsave newpath 2 copy moveto 1 index 3 index
  lineto 3 index 3 index lineto 3 index 1 index
  lineto lineto clip newpath pop pop } bind def
/lw { setlinewidth fgc sc} bind def
/sc { colmap exch get aload pop setrgbcolor } bind def
/er { clippath bgc sc fill fgc sc newpath } bind def
-90 rotate
clippath flattenpath pathbbox
3 index 3 index translate newpath
exch 4 1 roll exch sub 3 1 roll sub exch scale
1 setlinecap 1 setlinejoin
120 currentscreen 3 2 roll pop setscreen
/colmap [
 [255 255 255]
 [0 0 0]
 [0 0 255]
 [255 0 0]
 [0 255 0]
 [255 255 0]
 [0 255 255]
 [255 0 255]
 [255 255 255]
 [0 0 0]
 [112 219 147]
 [50 204 153]
 [0 0 255]
 [95 159 159]
 [66 66 111]
 [107 35 142]
 [191 216 216]
 [143 143 188]
 [50 50 204]
 [127 0 255]
 [47 47 79]
 [35 35 142]
 [50 153 204]
 [0 127 255]
 [35 107 142]
 [255 127 0]
 [0 255 255]
 [142 35 35]
 [165 42 42]
 [244 164 96]
 [204 127 50]
 [219 219 112]
 [234 234 173]
 [0 255 0]
 [47 79 47]
 [79 79 47]
 [35 142 35]
 [50 204 50]
 [107 142 35]
 [66 111 66]
 [127 255 0]
 [143 188 143]
 [35 142 107]
 [0 255 127]
 [153 204 50]
 [47 79 79]
 [84 84 84]
 [168 168 168]
 [192 192 192]
 [159 159 95]
 [255 0 255]
 [142 35 107]
 [204 50 50]
 [219 112 219]
 [153 50 204]
 [147 112 219]
 [188 143 143]
 [234 173 234]
 [255 0 0]
 [79 47 47]
 [219 112 147]
 [255 0 127]
 [204 50 153]
 [111 66 66]
 [142 107 35]
 [219 147 112]
 [216 191 216]
 [173 234 234]
 [112 147 219]
 [112 219 219]
 [79 47 79]
 [159 95 159]
 [216 216 191]
 [255 255 0]
 [147 219 112]
 [0 0 0]
 [3 3 3]
 [5 5 5]
 [8 8 8]
 [10 10 10]
 [13 13 13]
 [15 15 15]
 [18 18 18]
 [20 20 20]
 [23 23 23]
 [26 26 26]
 [28 28 28]
 [31 31 31]
 [33 33 33]
 [36 36 36]
 [38 38 38]
 [41 41 41]
 [43 43 43]
 [46 46 46]
 [48 48 48]
 [51 51 51]
 [54 54 54]
 [56 56 56]
 [59 59 59]
 [61 61 61]
 [64 64 64]
 [66 66 66]
 [69 69 69]
 [71 71 71]
 [74 74 74]
 [77 77 77]
 [79 79 79]
 [82 82 82]
 [84 84 84]
 [87 87 87]
 [89 89 89]
 [92 92 92]
 [94 94 94]
 [97 97 97]
 [99 99 99]
 [102 102 102]
 [105 105 105]
 [107 107 107]
 [110 110 110]
 [112 112 112]
 [115 115 115]
 [117 117 117]
 [120 120 120]
 [122 122 122]
 [125 125 125]
 [127 127 127]
 [130 130 130]
 [133 133 133]
 [135 135 135]
 [138 138 138]
 [140 140 140]
 [143 143 143]
 [145 145 145]
 [148 148 148]
 [150 150 150]
 [153 153 153]
 [156 156 156]
 [158 158 158]
 [161 161 161]
 [163 163 163]
 [166 166 166]
 [168 168 168]
 [171 171 171]
 [173 173 173]
 [176 176 176]
 [179 179 179]
 [181 181 181]
 [184 184 184]
 [186 186 186]
 [189 189 189]
 [191 191 191]
 [194 194 194]
 [196 196 196]
 [199 199 199]
 [201 201 201]
 [204 204 204]
 [207 207 207]
 [209 209 209]
 [212 212 212]
 [214 214 214]
 [217 217 217]
 [219 219 219]
 [222 222 222]
 [224 224 224]
 [227 227 227]
 [229 229 229]
 [232 232 232]
 [235 235 235]
 [237 237 237]
 [240 240 240]
 [242 242 242]
 [245 245 245]
 [247 247 247]
 [250 250 250]
 [252 252 252]
 [255 255 255]
 [0 0 0]
] def
colmap { aload 4 1 roll 3 { 255 div 3 1 roll }
  repeat 4 3 roll astore pop } forall
0 0 moveto
gsave
%%EndProlog
%%Page: 1 1
9 FG fgc sc
8 BG
0 0 10300 7650 s
gsave
0 0 10300 7650 w
8300 1600 M
10 lw
8300 1889 F
8300 1888 M
8261 1888 F
8300 1889 M
8300 2271 C
8261 2271 F
8300 2271 M
8300 2560 C
8222 2560 F
8300 2560 M
8300 2849 F
8300 2848 M
8261 2848 F
8300 2849 M
8300 3231 C
8261 3231 F
8300 3231 M
8300 3520 C
8222 3520 F
8300 3520 M
8300 3809 F
8300 3808 M
8261 3808 F
8300 3809 M
8300 4191 C
8261 4191 F
8300 4191 M
8300 4480 C
8222 4480 F
8300 4480 M
8300 4769 F
8300 4768 M
8261 4768 F
8300 4769 M
8300 5151 C
8261 5151 F
8300 5151 M
8300 5440 C
8222 5440 F
8300 5440 M
8300 5729 F
8300 5728 M
8261 5728 F
8300 5729 M
8300 6111 C
8261 6111 F
8300 6111 M
8300 6400 C
8222 6400 F
5300 6400 M
5300 6111 F
5339 6111 M
5300 6111 C
5300 5729 F
5339 5728 M
5300 5728 F
5300 5729 M
5300 5440 F
5378 5440 M
5300 5440 C
5300 5151 F
5339 5151 M
5300 5151 C
5300 4769 F
5339 4768 M
5300 4768 F
5300 4769 M
5300 4480 F
5378 4480 M
5300 4480 C
5300 4191 F
5339 4191 M
5300 4191 C
5300 3809 F
5339 3808 M
5300 3808 F
5300 3809 M
5300 3520 F
5378 3520 M
5300 3520 C
5300 3231 F
5339 3231 M
5300 3231 C
5300 2849 F
5339 2848 M
5300 2848 F
5300 2849 M
5300 2560 F
5378 2560 M
5300 2560 C
5300 2271 F
5339 2271 M
5300 2271 C
5300 1889 F
5339 1888 M
5300 1888 F
5300 1889 M
5300 1600 F
5378 1599 M
5300 1599 F
8719 1406 M
8708 1424 C
8674 1451 C
8912 1451 F
8685 1442 M
8912 1442 F
8912 1406 M
8912 1487 F
8674 1613 M
8685 1586 C
8719 1568 C
8776 1559 C
8810 1559 C
8867 1568 C
8901 1586 C
8912 1613 C
8912 1631 C
8901 1658 C
8867 1676 C
8810 1685 C
8776 1685 C
8719 1676 C
8685 1658 C
8674 1631 C
8674 1613 C
8685 1595 C
8697 1586 C
8719 1577 C
8776 1568 C
8810 1568 C
8867 1577 C
8889 1586 C
8901 1595 C
8912 1613 F
8912 1631 M
8901 1649 C
8889 1658 C
8867 1667 C
8810 1676 C
8776 1676 C
8719 1667 C
8697 1658 C
8685 1649 C
8674 1631 F
8553 1773 M
8562 1752 C
8587 1739 C
8630 1732 C
8655 1732 C
8698 1739 C
8723 1752 C
8732 1773 C
8732 1786 C
8723 1806 C
8698 1820 C
8655 1827 C
8630 1827 C
8587 1820 C
8562 1806 C
8553 1786 C
8553 1773 C
8562 1759 C
8570 1752 C
8587 1746 C
8630 1739 C
8655 1739 C
8698 1746 C
8715 1752 C
8723 1759 C
8732 1773 F
8732 1786 M
8723 1800 C
8715 1806 C
8698 1813 C
8655 1820 C
8630 1820 C
8587 1813 C
8570 1806 C
8562 1800 C
8553 1786 F
8719 2366 M
8708 2384 C
8674 2411 C
8912 2411 F
8685 2402 M
8912 2402 F
8912 2366 M
8912 2447 F
8674 2573 M
8685 2546 C
8719 2528 C
8776 2519 C
8810 2519 C
8867 2528 C
8901 2546 C
8912 2573 C
8912 2591 C
8901 2618 C
8867 2636 C
8810 2645 C
8776 2645 C
8719 2636 C
8685 2618 C
8674 2591 C
8674 2573 C
8685 2555 C
8697 2546 C
8719 2537 C
8776 2528 C
8810 2528 C
8867 2537 C
8889 2546 C
8901 2555 C
8912 2573 F
8912 2591 M
8901 2609 C
8889 2618 C
8867 2627 C
8810 2636 C
8776 2636 C
8719 2627 C
8697 2618 C
8685 2609 C
8674 2591 F
8587 2712 M
8579 2726 C
8553 2746 C
8732 2746 F
8562 2739 M
8732 2740 F
8732 2712 M
8732 2773 F
8719 3326 M
8708 3344 C
8674 3371 C
8912 3371 F
8685 3362 M
8912 3362 F
8912 3326 M
8912 3407 F
8674 3533 M
8685 3506 C
8719 3488 C
8776 3479 C
8810 3479 C
8867 3488 C
8901 3506 C
8912 3533 C
8912 3551 C
8901 3578 C
8867 3596 C
8810 3605 C
8776 3605 C
8719 3596 C
8685 3578 C
8674 3551 C
8674 3533 C
8685 3515 C
8697 3506 C
8719 3497 C
8776 3488 C
8810 3488 C
8867 3497 C
8889 3506 C
8901 3515 C
8912 3533 F
8912 3551 M
8901 3569 C
8889 3578 C
8867 3587 C
8810 3596 C
8776 3596 C
8719 3587 C
8697 3578 C
8685 3569 C
8674 3551 F
8587 3659 M
8596 3666 C
8604 3659 C
8596 3652 C
8587 3652 C
8570 3659 C
8562 3666 C
8553 3686 C
8553 3713 C
8562 3733 C
8570 3740 C
8587 3747 C
8604 3747 C
8621 3740 C
8638 3720 C
8655 3686 C
8664 3672 C
8681 3659 C
8706 3652 C
8732 3652 F
8553 3713 M
8562 3726 C
8570 3733 C
8587 3740 C
8604 3740 C
8621 3733 C
8638 3713 C
8655 3686 F
8715 3652 M
8706 3659 C
8706 3672 C
8723 3706 C
8723 3726 C
8715 3740 C
8706 3747 F
8706 3672 M
8732 3706 C
8732 3733 C
8723 3740 C
8706 3747 C
8689 3747 F
8719 4286 M
8708 4304 C
8674 4331 C
8912 4331 F
8685 4322 M
8912 4322 F
8912 4286 M
8912 4367 F
8674 4493 M
8685 4466 C
8719 4448 C
8776 4439 C
8810 4439 C
8867 4448 C
8901 4466 C
8912 4493 C
8912 4511 C
8901 4538 C
8867 4556 C
8810 4565 C
8776 4565 C
8719 4556 C
8685 4538 C
8674 4511 C
8674 4493 C
8685 4475 C
8697 4466 C
8719 4457 C
8776 4448 C
8810 4448 C
8867 4457 C
8889 4466 C
8901 4475 C
8912 4493 F
8912 4511 M
8901 4529 C
8889 4538 C
8867 4547 C
8810 4556 C
8776 4556 C
8719 4547 C
8697 4538 C
8685 4529 C
8674 4511 F
8587 4619 M
8596 4626 C
8604 4619 C
8596 4612 C
8587 4612 C
8570 4619 C
8562 4626 C
8553 4646 C
8553 4673 C
8562 4693 C
8579 4700 C
8604 4700 C
8621 4693 C
8630 4673 C
8630 4653 F
8553 4673 M
8562 4686 C
8579 4693 C
8604 4693 C
8621 4686 C
8630 4673 C
8638 4686 C
8655 4700 C
8672 4707 C
8698 4707 C
8715 4700 C
8723 4693 C
8732 4673 C
8732 4646 C
8723 4626 C
8715 4619 C
8698 4612 C
8689 4612 C
8681 4619 C
8689 4626 C
8698 4619 F
8647 4693 M
8672 4700 C
8698 4700 C
8715 4693 C
8723 4686 C
8732 4673 F
8719 5246 M
8708 5264 C
8674 5291 C
8912 5291 F
8685 5282 M
8912 5282 F
8912 5246 M
8912 5327 F
8674 5453 M
8685 5426 C
8719 5408 C
8776 5399 C
8810 5399 C
8867 5408 C
8901 5426 C
8912 5453 C
8912 5471 C
8901 5498 C
8867 5516 C
8810 5525 C
8776 5525 C
8719 5516 C
8685 5498 C
8674 5471 C
8674 5453 C
8685 5435 C
8697 5426 C
8719 5417 C
8776 5408 C
8810 5408 C
8867 5417 C
8889 5426 C
8901 5435 C
8912 5453 F
8912 5471 M
8901 5489 C
8889 5498 C
8867 5507 C
8810 5516 C
8776 5516 C
8719 5507 C
8697 5498 C
8685 5489 C
8674 5471 F
8570 5633 M
8732 5633 F
8553 5640 M
8732 5640 F
8553 5640 M
8681 5565 C
8681 5673 F
8732 5613 M
8732 5660 F
8719 6206 M
8708 6224 C
8674 6251 C
8912 6251 F
8685 6242 M
8912 6242 F
8912 6206 M
8912 6287 F
8674 6413 M
8685 6386 C
8719 6368 C
8776 6359 C
8810 6359 C
8867 6368 C
8901 6386 C
8912 6413 C
8912 6431 C
8901 6458 C
8867 6476 C
8810 6485 C
8776 6485 C
8719 6476 C
8685 6458 C
8674 6431 C
8674 6413 C
8685 6395 C
8697 6386 C
8719 6377 C
8776 6368 C
8810 6368 C
8867 6377 C
8889 6386 C
8901 6395 C
8912 6413 F
8912 6431 M
8901 6449 C
8889 6458 C
8867 6467 C
8810 6476 C
8776 6476 C
8719 6467 C
8697 6458 C
8685 6449 C
8674 6431 F
8553 6546 M
8638 6532 C
8621 6546 C
8613 6566 C
8613 6586 C
8621 6606 C
8638 6620 C
8664 6627 C
8681 6627 C
8706 6620 C
8723 6606 C
8732 6586 C
8732 6566 C
8723 6546 C
8715 6539 C
8698 6532 C
8689 6532 C
8681 6539 C
8689 6546 C
8698 6539 F
8613 6586 M
8621 6600 C
8638 6613 C
8664 6620 C
8681 6620 C
8706 6613 C
8723 6600 C
8732 6586 F
8553 6546 M
8553 6613 F
8562 6546 M
8562 6579 C
8553 6613 F
8300 1600 M
8050 1600 F
8050 1678 M
8050 1600 C
7550 1600 F
7550 1678 M
7550 1600 C
7050 1600 F
7050 1678 M
7050 1600 C
6550 1600 F
6550 1678 M
6550 1600 C
6050 1600 F
6050 1678 M
6050 1600 C
5550 1600 F
5550 1678 M
5550 1600 C
5300 1600 F
5300 6400 M
5550 6400 C
5550 6322 F
5550 6400 M
6050 6400 C
6050 6322 F
6050 6400 M
6550 6400 C
6550 6322 F
6550 6400 M
7050 6400 C
7050 6322 F
7050 6400 M
7550 6400 C
7550 6322 F
7550 6400 M
8050 6400 C
8050 6322 F
8050 6400 M
8300 6400 F
7932 1321 M
7943 1294 C
7977 1276 C
8034 1267 C
8068 1267 C
8125 1276 C
8159 1294 C
8170 1321 C
8170 1339 C
8159 1366 C
8125 1384 C
8068 1393 C
8034 1393 C
7977 1384 C
7943 1366 C
7932 1339 C
7932 1321 C
7943 1303 C
7955 1294 C
7977 1285 C
8034 1276 C
8068 1276 C
8125 1285 C
8147 1294 C
8159 1303 C
8170 1321 F
8170 1339 M
8159 1357 C
8147 1366 C
8125 1375 C
8068 1384 C
8034 1384 C
7977 1375 C
7955 1366 C
7943 1357 C
7932 1339 F
7432 1051 M
7443 1024 C
7477 1006 C
7534 997 C
7568 997 C
7625 1006 C
7659 1024 C
7670 1051 C
7670 1069 C
7659 1096 C
7625 1114 C
7568 1123 C
7534 1123 C
7477 1114 C
7443 1096 C
7432 1069 C
7432 1051 C
7443 1033 C
7455 1024 C
7477 1015 C
7534 1006 C
7568 1006 C
7625 1015 C
7647 1024 C
7659 1033 C
7670 1051 F
7670 1069 M
7659 1087 C
7647 1096 C
7625 1105 C
7568 1114 C
7534 1114 C
7477 1105 C
7455 1096 C
7443 1087 C
7432 1069 F
7647 1195 M
7659 1186 C
7670 1195 C
7659 1204 C
7647 1195 F
7477 1276 M
7489 1285 C
7500 1276 C
7489 1267 C
7477 1267 C
7455 1276 C
7443 1285 C
7432 1312 C
7432 1348 C
7443 1375 C
7455 1384 C
7477 1393 C
7500 1393 C
7523 1384 C
7545 1357 C
7568 1312 C
7579 1294 C
7602 1276 C
7636 1267 C
7670 1267 F
7432 1348 M
7443 1366 C
7455 1375 C
7477 1384 C
7500 1384 C
7523 1375 C
7545 1348 C
7568 1312 F
7647 1267 M
7636 1276 C
7636 1294 C
7659 1339 C
7659 1366 C
7647 1384 C
7636 1393 F
7636 1294 M
7670 1339 C
7670 1375 C
7659 1384 C
7636 1393 C
7613 1393 F
6932 1051 M
6943 1024 C
6977 1006 C
7034 997 C
7068 997 C
7125 1006 C
7159 1024 C
7170 1051 C
7170 1069 C
7159 1096 C
7125 1114 C
7068 1123 C
7034 1123 C
6977 1114 C
6943 1096 C
6932 1069 C
6932 1051 C
6943 1033 C
6955 1024 C
6977 1015 C
7034 1006 C
7068 1006 C
7125 1015 C
7147 1024 C
7159 1033 C
7170 1051 F
7170 1069 M
7159 1087 C
7147 1096 C
7125 1105 C
7068 1114 C
7034 1114 C
6977 1105 C
6955 1096 C
6943 1087 C
6932 1069 F
7147 1195 M
7159 1186 C
7170 1195 C
7159 1204 C
7147 1195 F
6955 1348 M
7170 1348 F
6932 1357 M
7170 1357 F
6932 1357 M
7102 1258 C
7102 1402 F
7170 1321 M
7170 1384 F
6432 1051 M
6443 1024 C
6477 1006 C
6534 997 C
6568 997 C
6625 1006 C
6659 1024 C
6670 1051 C
6670 1069 C
6659 1096 C
6625 1114 C
6568 1123 C
6534 1123 C
6477 1114 C
6443 1096 C
6432 1069 C
6432 1051 C
6443 1033 C
6455 1024 C
6477 1015 C
6534 1006 C
6568 1006 C
6625 1015 C
6647 1024 C
6659 1033 C
6670 1051 F
6670 1069 M
6659 1087 C
6647 1096 C
6625 1105 C
6568 1114 C
6534 1114 C
6477 1105 C
6455 1096 C
6443 1087 C
6432 1069 F
6647 1195 M
6659 1186 C
6670 1195 C
6659 1204 C
6647 1195 F
6466 1375 M
6477 1366 C
6489 1375 C
6477 1384 C
6466 1384 C
6443 1375 C
6432 1357 C
6432 1330 C
6443 1303 C
6466 1285 C
6489 1276 C
6534 1267 C
6602 1267 C
6636 1276 C
6659 1294 C
6670 1321 C
6670 1339 C
6659 1366 C
6636 1384 C
6602 1393 C
6591 1393 C
6557 1384 C
6534 1366 C
6523 1339 C
6523 1330 C
6534 1303 C
6557 1285 C
6591 1276 F
6432 1330 M
6443 1312 C
6466 1294 C
6489 1285 C
6534 1276 C
6602 1276 C
6636 1285 C
6659 1303 C
6670 1321 F
6670 1339 M
6659 1357 C
6636 1375 C
6602 1384 C
6591 1384 C
6557 1375 C
6534 1357 C
6523 1339 F
5932 1051 M
5943 1024 C
5977 1006 C
6034 997 C
6068 997 C
6125 1006 C
6159 1024 C
6170 1051 C
6170 1069 C
6159 1096 C
6125 1114 C
6068 1123 C
6034 1123 C
5977 1114 C
5943 1096 C
5932 1069 C
5932 1051 C
5943 1033 C
5955 1024 C
5977 1015 C
6034 1006 C
6068 1006 C
6125 1015 C
6147 1024 C
6159 1033 C
6170 1051 F
6170 1069 M
6159 1087 C
6147 1096 C
6125 1105 C
6068 1114 C
6034 1114 C
5977 1105 C
5955 1096 C
5943 1087 C
5932 1069 F
6147 1195 M
6159 1186 C
6170 1195 C
6159 1204 C
6147 1195 F
5932 1312 M
5943 1285 C
5966 1276 C
6000 1276 C
6023 1285 C
6034 1312 C
6034 1348 C
6023 1375 C
6000 1384 C
5966 1384 C
5943 1375 C
5932 1348 C
5932 1312 C
5943 1294 C
5966 1285 C
6000 1285 C
6023 1294 C
6034 1312 F
6034 1348 M
6023 1366 C
6000 1375 C
5966 1375 C
5943 1366 C
5932 1348 F
6034 1312 M
6045 1285 C
6057 1276 C
6079 1267 C
6125 1267 C
6147 1276 C
6159 1285 C
6170 1312 C
6170 1348 C
6159 1375 C
6147 1384 C
6125 1393 C
6079 1393 C
6057 1384 C
6045 1375 C
6034 1348 F
6034 1312 M
6045 1294 C
6057 1285 C
6079 1276 C
6125 1276 C
6147 1285 C
6159 1294 C
6170 1312 F
6170 1348 M
6159 1366 C
6147 1375 C
6125 1384 C
6079 1384 C
6057 1375 C
6045 1366 C
6034 1348 F
5477 1024 M
5466 1042 C
5432 1069 C
5670 1069 F
5443 1060 M
5670 1060 F
5670 1024 M
5670 1105 F
5647 1195 M
5659 1186 C
5670 1195 C
5659 1204 C
5647 1195 F
5432 1321 M
5443 1294 C
5477 1276 C
5534 1267 C
5568 1267 C
5625 1276 C
5659 1294 C
5670 1321 C
5670 1339 C
5659 1366 C
5625 1384 C
5568 1393 C
5534 1393 C
5477 1384 C
5443 1366 C
5432 1339 C
5432 1321 C
5443 1303 C
5455 1294 C
5477 1285 C
5534 1276 C
5568 1276 C
5625 1285 C
5647 1294 C
5659 1303 C
5670 1321 F
5670 1339 M
5659 1357 C
5647 1366 C
5625 1375 C
5568 1384 C
5534 1384 C
5477 1375 C
5455 1366 C
5443 1357 C
5432 1339 F
9142 3977 M
9335 3977 C
9369 3986 C
9380 4004 C
9380 4022 C
9369 4040 C
9346 4049 F
9142 3986 M
9335 3986 C
9369 3995 C
9380 4004 F
9221 3950 M
9221 4022 F
5305 1605 8295 6395 w
10 lw
7674 1889 46 8 wc
7415 2178 46 8 wc
7219 2467 46 8 wc
7063 2756 46 8 wc
6949 3045 46 8 wc
6852 3334 46 8 wc
6770 3623 46 8 wc
6715 3912 46 8 wc
6668 4201 46 8 wc
6625 4490 46 8 wc
6589 4779 46 8 wc
6561 5068 46 8 wc
6534 5357 46 8 wc
6516 5646 46 8 wc
6495 5935 46 8 wc
6473 6224 46 8 wc
0 0 10300 7650 w
10 lw
5720 3809 46 8 wc
5649 4109 M
5656 4103 C
5664 4109 C
5656 4115 C
5649 4115 C
5641 4109 C
5641 4097 C
5649 4085 C
5664 4079 C
5800 4079 F
5641 4097 M
5649 4091 C
5664 4085 C
5800 4085 F
5694 4061 M
5694 4109 F
5800 4061 M
5800 4103 F
5611 4193 M
5626 4181 C
5649 4169 C
5679 4157 C
5717 4151 C
5747 4151 C
5785 4157 C
5815 4169 C
5838 4181 C
5853 4193 F
5626 4181 M
5656 4169 C
5679 4163 C
5717 4157 C
5747 4157 C
5785 4163 C
5808 4169 C
5838 4181 F
5641 4241 M
5770 4241 C
5792 4247 C
5800 4259 C
5800 4271 C
5792 4283 C
5777 4289 F
5641 4247 M
5770 4247 C
5792 4253 C
5800 4259 F
5694 4223 M
5694 4271 F
5611 4319 M
5626 4331 C
5649 4343 C
5679 4355 C
5717 4361 C
5747 4361 C
5785 4355 C
5815 4343 C
5838 4331 C
5853 4319 F
5626 4331 M
5656 4343 C
5679 4349 C
5717 4355 C
5747 4355 C
5785 4349 C
5808 4343 C
5838 4331 F
5915 3773 fs
6005 3773 C
6005 3845 C
5915 3845 C
5915 3773 C
8 wf
5889 4109 M
5896 4103 C
5904 4109 C
5896 4115 C
5889 4115 C
5881 4109 C
5881 4097 C
5889 4085 C
5904 4079 C
6040 4079 F
5881 4097 M
5889 4091 C
5904 4085 C
6040 4085 F
5934 4061 M
5934 4109 F
6040 4061 M
6040 4103 F
5851 4193 M
5866 4181 C
5889 4169 C
5919 4157 C
5957 4151 C
5987 4151 C
6025 4157 C
6055 4169 C
6078 4181 C
6093 4193 F
5866 4181 M
5896 4169 C
5919 4163 C
5957 4157 C
5987 4157 C
6025 4163 C
6048 4169 C
6078 4181 F
5881 4241 M
6010 4241 C
6032 4247 C
6040 4259 C
6040 4271 C
6032 4283 C
6017 4289 F
5881 4247 M
6010 4247 C
6032 4253 C
6040 4259 F
5934 4223 M
5934 4271 F
5851 4319 M
5866 4331 C
5889 4343 C
5919 4355 C
5957 4361 C
5987 4361 C
6025 4355 C
6055 4343 C
6078 4331 C
6093 4319 F
5866 4331 M
5896 4343 C
5919 4349 C
5957 4355 C
5987 4355 C
6025 4349 C
6048 4343 C
6078 4331 F
5851 4505 M
6093 4397 F
5881 4547 M
6040 4547 F
5881 4553 M
6040 4553 F
5881 4529 M
5881 4553 F
6040 4529 M
6040 4571 F
5934 4637 M
5942 4619 C
5957 4607 C
5980 4601 C
5995 4601 C
6017 4607 C
6032 4619 C
6040 4637 C
6040 4649 C
6032 4667 C
6017 4679 C
5995 4685 C
5980 4685 C
5957 4679 C
5942 4667 C
5934 4649 C
5934 4637 C
5942 4625 C
5957 4613 C
5980 4607 C
5995 4607 C
6017 4613 C
6032 4625 C
6040 4637 F
6040 4649 M
6032 4661 C
6017 4673 C
5995 4679 C
5980 4679 C
5957 4673 C
5942 4661 C
5934 4649 F
5934 4751 M
5942 4739 C
5949 4733 C
5964 4727 C
5980 4727 C
5995 4733 C
6002 4739 C
6010 4751 C
6010 4763 C
6002 4775 C
5995 4781 C
5980 4787 C
5964 4787 C
5949 4781 C
5942 4775 C
5934 4763 C
5934 4751 F
5942 4739 M
5957 4733 C
5987 4733 C
6002 4739 F
6002 4775 M
5987 4781 C
5957 4781 C
5942 4775 F
5949 4781 M
5942 4787 C
5934 4799 C
5942 4799 C
5942 4787 F
5995 4733 M
6002 4727 C
6017 4721 C
6025 4721 C
6040 4727 C
6048 4745 C
6048 4775 C
6055 4793 C
6063 4799 F
6025 4721 M
6032 4727 C
6040 4745 C
6040 4775 C
6048 4793 C
6063 4799 C
6070 4799 C
6085 4793 C
6093 4775 C
6093 4739 C
6085 4721 C
6070 4715 C
6063 4715 C
6048 4721 C
6040 4739 F
5851 4883 M
5866 4871 C
5889 4859 C
5919 4847 C
5957 4841 C
5987 4841 C
6025 4847 C
6055 4859 C
6078 4871 C
6093 4883 F
5866 4871 M
5896 4859 C
5919 4853 C
5957 4847 C
5987 4847 C
6025 4853 C
6048 4859 C
6078 4871 F
5881 4931 M
6040 4931 F
5881 4937 M
6040 4937 F
5881 4913 M
5881 4937 F
6040 4913 M
6040 4955 F
5934 5021 M
5942 5003 C
5957 4991 C
5980 4985 C
5995 4985 C
6017 4991 C
6032 5003 C
6040 5021 C
6040 5033 C
6032 5051 C
6017 5063 C
5995 5069 C
5980 5069 C
5957 5063 C
5942 5051 C
5934 5033 C
5934 5021 C
5942 5009 C
5957 4997 C
5980 4991 C
5995 4991 C
6017 4997 C
6032 5009 C
6040 5021 F
6040 5033 M
6032 5045 C
6017 5057 C
5995 5063 C
5980 5063 C
5957 5057 C
5942 5045 C
5934 5033 F
5934 5135 M
5942 5123 C
5949 5117 C
5964 5111 C
5980 5111 C
5995 5117 C
6002 5123 C
6010 5135 C
6010 5147 C
6002 5159 C
5995 5165 C
5980 5171 C
5964 5171 C
5949 5165 C
5942 5159 C
5934 5147 C
5934 5135 F
5942 5123 M
5957 5117 C
5987 5117 C
6002 5123 F
6002 5159 M
5987 5165 C
5957 5165 C
5942 5159 F
5949 5165 M
5942 5171 C
5934 5183 C
5942 5183 C
5942 5171 F
5995 5117 M
6002 5111 C
6017 5105 C
6025 5105 C
6040 5111 C
6048 5129 C
6048 5159 C
6055 5177 C
6063 5183 F
6025 5105 M
6032 5111 C
6040 5129 C
6040 5159 C
6048 5177 C
6063 5183 C
6070 5183 C
6085 5177 C
6093 5159 C
6093 5123 C
6085 5105 C
6070 5099 C
6063 5099 C
6048 5105 C
6040 5123 F
5851 5267 M
5866 5255 C
5889 5243 C
5919 5231 C
5957 5225 C
5987 5225 C
6025 5231 C
6055 5243 C
6078 5255 C
6093 5267 F
5866 5255 M
5896 5243 C
5919 5237 C
5957 5231 C
5987 5231 C
6025 5237 C
6048 5243 C
6078 5255 F
5881 5315 M
6010 5315 C
6032 5321 C
6040 5333 C
6040 5345 C
6032 5357 C
6017 5363 F
5881 5321 M
6010 5321 C
6032 5327 C
6040 5333 F
5934 5297 M
5934 5345 F
5851 5393 M
5866 5405 C
5889 5417 C
5919 5429 C
5957 5435 C
5987 5435 C
6025 5429 C
6055 5417 C
6078 5405 C
6093 5393 F
5866 5405 M
5896 5417 C
5919 5423 C
5957 5429 C
5987 5429 C
6025 5423 C
6048 5417 C
6078 5405 F
5851 5477 M
5866 5489 C
5889 5501 C
5919 5513 C
5957 5519 C
5987 5519 C
6025 5513 C
6055 5501 C
6078 5489 C
6093 5477 F
5866 5489 M
5896 5501 C
5919 5507 C
5957 5513 C
5987 5513 C
6025 5507 C
6048 5501 C
6078 5489 F
0 0 10300 7650 s
0 0 10300 7650 w
5305 1605 8295 6395 w
10 lw
6061 2133 fs
6151 2133 C
6151 2223 C
6061 2223 C
6061 2133 C
8 wf
6870 2422 fs
6960 2422 C
6960 2512 C
6870 2512 C
6870 2422 C
8 wf
7037 2711 fs
7127 2711 C
7127 2801 C
7037 2801 C
7037 2711 C
8 wf
7119 3000 fs
7209 3000 C
7209 3090 C
7119 3090 C
7119 3000 C
8 wf
7164 3289 fs
7254 3289 C
7254 3379 C
7164 3379 C
7164 3289 C
8 wf
7195 3578 fs
7285 3578 C
7285 3668 C
7195 3668 C
7195 3578 C
8 wf
7225 3867 fs
7315 3867 C
7315 3957 C
7225 3957 C
7225 3867 C
8 wf
7250 4156 fs
7340 4156 C
7340 4246 C
7250 4246 C
7250 4156 C
8 wf
7269 4445 fs
7359 4445 C
7359 4535 C
7269 4535 C
7269 4445 C
8 wf
7286 4734 fs
7376 4734 C
7376 4824 C
7286 4824 C
7286 4734 C
8 wf
7302 5023 fs
7392 5023 C
7392 5113 C
7302 5113 C
7302 5023 C
8 wf
7316 5312 fs
7406 5312 C
7406 5402 C
7316 5402 C
7316 5312 C
8 wf
7330 5601 fs
7420 5601 C
7420 5691 C
7330 5691 C
7330 5601 C
8 wf
7341 5890 fs
7431 5890 C
7431 5980 C
7341 5980 C
7341 5890 C
8 wf
7350 6179 fs
7440 6179 C
7440 6269 C
7350 6269 C
7350 6179 C
8 wf
0 0 10300 7650 w
0 0 10300 7650 s
0 0 10300 7650 w
3900 1600 M
3900 1818 C
10 lw
3822 1818 F
3900 1818 M
3900 2254 C
3861 2254 F
3900 2254 M
3900 2691 F
3900 2690 M
3822 2690 F
3900 2691 M
3900 3127 C
3861 3127 F
3900 3127 M
3900 3563 C
3822 3563 F
3900 3563 M
3900 4000 F
3900 3999 M
3861 3999 F
3900 4000 M
3900 4436 C
3822 4436 F
3900 4436 M
3900 4873 F
3900 4872 M
3861 4872 F
3900 4873 M
3900 5309 F
3900 5308 M
3822 5308 F
3900 5309 M
3900 5745 C
3861 5745 F
3900 5745 M
3900 6182 F
3900 6181 M
3822 6181 F
3900 6182 M
3900 6400 F
900 6400 M
900 6182 F
978 6182 M
900 6182 C
900 5746 F
939 5745 M
900 5745 F
900 5746 M
900 5309 F
978 5309 M
900 5309 C
900 4873 F
939 4872 M
900 4872 F
900 4873 M
900 4437 F
978 4436 M
900 4436 F
900 4437 M
900 4000 F
939 4000 M
900 4000 C
900 3564 F
978 3563 M
900 3563 F
900 3564 M
900 3127 F
939 3127 M
900 3127 C
900 2691 F
978 2691 M
900 2691 C
900 2255 F
939 2254 M
900 2254 F
900 2255 M
900 1818 F
978 1818 M
900 1818 C
900 1600 F
4094 1809 M
4105 1782 C
4139 1764 C
4196 1755 C
4230 1755 C
4287 1764 C
4321 1782 C
4332 1809 C
4332 1827 C
4321 1854 C
4287 1872 C
4230 1881 C
4196 1881 C
4139 1872 C
4105 1854 C
4094 1827 C
4094 1809 C
4105 1791 C
4117 1782 C
4139 1773 C
4196 1764 C
4230 1764 C
4287 1773 C
4309 1782 C
4321 1791 C
4332 1809 F
4332 1827 M
4321 1845 C
4309 1854 C
4287 1863 C
4230 1872 C
4196 1872 C
4139 1863 C
4117 1854 C
4105 1845 C
4094 1827 F
4094 2547 M
4105 2520 C
4139 2502 C
4196 2493 C
4230 2493 C
4287 2502 C
4321 2520 C
4332 2547 C
4332 2565 C
4321 2592 C
4287 2610 C
4230 2619 C
4196 2619 C
4139 2610 C
4105 2592 C
4094 2565 C
4094 2547 C
4105 2529 C
4117 2520 C
4139 2511 C
4196 2502 C
4230 2502 C
4287 2511 C
4309 2520 C
4321 2529 C
4332 2547 F
4332 2565 M
4321 2583 C
4309 2592 C
4287 2601 C
4230 2610 C
4196 2610 C
4139 2601 C
4117 2592 C
4105 2583 C
4094 2565 F
4309 2691 M
4321 2682 C
4332 2691 C
4321 2700 C
4309 2691 F
4139 2790 M
4128 2808 C
4094 2835 C
4332 2835 F
4105 2826 M
4332 2826 F
4332 2790 M
4332 2871 F
4094 3419 M
4105 3392 C
4139 3374 C
4196 3365 C
4230 3365 C
4287 3374 C
4321 3392 C
4332 3419 C
4332 3437 C
4321 3464 C
4287 3482 C
4230 3491 C
4196 3491 C
4139 3482 C
4105 3464 C
4094 3437 C
4094 3419 C
4105 3401 C
4117 3392 C
4139 3383 C
4196 3374 C
4230 3374 C
4287 3383 C
4309 3392 C
4321 3401 C
4332 3419 F
4332 3437 M
4321 3455 C
4309 3464 C
4287 3473 C
4230 3482 C
4196 3482 C
4139 3473 C
4117 3464 C
4105 3455 C
4094 3437 F
4309 3563 M
4321 3554 C
4332 3563 C
4321 3572 C
4309 3563 F
4139 3644 M
4151 3653 C
4162 3644 C
4151 3635 C
4139 3635 C
4117 3644 C
4105 3653 C
4094 3680 C
4094 3716 C
4105 3743 C
4117 3752 C
4139 3761 C
4162 3761 C
4185 3752 C
4207 3725 C
4230 3680 C
4241 3662 C
4264 3644 C
4298 3635 C
4332 3635 F
4094 3716 M
4105 3734 C
4117 3743 C
4139 3752 C
4162 3752 C
4185 3743 C
4207 3716 C
4230 3680 F
4309 3635 M
4298 3644 C
4298 3662 C
4321 3707 C
4321 3734 C
4309 3752 C
4298 3761 F
4298 3662 M
4332 3707 C
4332 3743 C
4321 3752 C
4298 3761 C
4275 3761 F
4094 4292 M
4105 4265 C
4139 4247 C
4196 4238 C
4230 4238 C
4287 4247 C
4321 4265 C
4332 4292 C
4332 4310 C
4321 4337 C
4287 4355 C
4230 4364 C
4196 4364 C
4139 4355 C
4105 4337 C
4094 4310 C
4094 4292 C
4105 4274 C
4117 4265 C
4139 4256 C
4196 4247 C
4230 4247 C
4287 4256 C
4309 4265 C
4321 4274 C
4332 4292 F
4332 4310 M
4321 4328 C
4309 4337 C
4287 4346 C
4230 4355 C
4196 4355 C
4139 4346 C
4117 4337 C
4105 4328 C
4094 4310 F
4309 4436 M
4321 4427 C
4332 4436 C
4321 4445 C
4309 4436 F
4139 4517 M
4151 4526 C
4162 4517 C
4151 4508 C
4139 4508 C
4117 4517 C
4105 4526 C
4094 4553 C
4094 4589 C
4105 4616 C
4128 4625 C
4162 4625 C
4185 4616 C
4196 4589 C
4196 4562 F
4094 4589 M
4105 4607 C
4128 4616 C
4162 4616 C
4185 4607 C
4196 4589 C
4207 4607 C
4230 4625 C
4253 4634 C
4287 4634 C
4309 4625 C
4321 4616 C
4332 4589 C
4332 4553 C
4321 4526 C
4309 4517 C
4287 4508 C
4275 4508 C
4264 4517 C
4275 4526 C
4287 4517 F
4219 4616 M
4253 4625 C
4287 4625 C
4309 4616 C
4321 4607 C
4332 4589 F
4094 5165 M
4105 5138 C
4139 5120 C
4196 5111 C
4230 5111 C
4287 5120 C
4321 5138 C
4332 5165 C
4332 5183 C
4321 5210 C
4287 5228 C
4230 5237 C
4196 5237 C
4139 5228 C
4105 5210 C
4094 5183 C
4094 5165 C
4105 5147 C
4117 5138 C
4139 5129 C
4196 5120 C
4230 5120 C
4287 5129 C
4309 5138 C
4321 5147 C
4332 5165 F
4332 5183 M
4321 5201 C
4309 5210 C
4287 5219 C
4230 5228 C
4196 5228 C
4139 5219 C
4117 5210 C
4105 5201 C
4094 5183 F
4309 5309 M
4321 5300 C
4332 5309 C
4321 5318 C
4309 5309 F
4117 5462 M
4332 5462 F
4094 5471 M
4332 5471 F
4094 5471 M
4264 5372 C
4264 5516 F
4332 5435 M
4332 5498 F
4094 6038 M
4105 6011 C
4139 5993 C
4196 5984 C
4230 5984 C
4287 5993 C
4321 6011 C
4332 6038 C
4332 6056 C
4321 6083 C
4287 6101 C
4230 6110 C
4196 6110 C
4139 6101 C
4105 6083 C
4094 6056 C
4094 6038 C
4105 6020 C
4117 6011 C
4139 6002 C
4196 5993 C
4230 5993 C
4287 6002 C
4309 6011 C
4321 6020 C
4332 6038 F
4332 6056 M
4321 6074 C
4309 6083 C
4287 6092 C
4230 6101 C
4196 6101 C
4139 6092 C
4117 6083 C
4105 6074 C
4094 6056 F
4309 6182 M
4321 6173 C
4332 6182 C
4321 6191 C
4309 6182 F
4094 6272 M
4207 6254 C
4185 6272 C
4173 6299 C
4173 6326 C
4185 6353 C
4207 6371 C
4241 6380 C
4264 6380 C
4298 6371 C
4321 6353 C
4332 6326 C
4332 6299 C
4321 6272 C
4309 6263 C
4287 6254 C
4275 6254 C
4264 6263 C
4275 6272 C
4287 6263 F
4173 6326 M
4185 6344 C
4207 6362 C
4241 6371 C
4264 6371 C
4298 6362 C
4321 6344 C
4332 6326 F
4094 6272 M
4094 6362 F
4105 6272 M
4105 6317 C
4094 6362 F
3900 1600 M
3674 1600 F
3674 1639 M
3674 1600 C
3376 1600 F
3375 1639 M
3375 1600 F
3376 1600 M
3150 1600 F
3150 1678 M
3150 1600 C
2924 1600 F
2924 1639 M
2924 1600 C
2626 1600 F
2625 1639 M
2625 1600 F
2626 1600 M
2400 1600 F
2400 1678 M
2400 1600 C
2174 1600 F
2174 1639 M
2174 1600 C
1876 1600 F
1875 1639 M
1875 1600 F
1876 1600 M
1650 1600 F
1650 1678 M
1650 1600 C
1424 1600 F
1424 1639 M
1424 1600 C
1126 1600 F
1125 1639 M
1125 1600 F
1126 1600 M
900 1600 F
900 1678 M
900 1600 F
900 6400 M
1126 6400 F
1125 6400 M
1125 6361 F
1126 6400 M
1424 6400 C
1424 6361 F
1424 6400 M
1650 6400 C
1650 6322 F
1650 6400 M
1876 6400 F
1875 6400 M
1875 6361 F
1876 6400 M
2174 6400 C
2174 6361 F
2174 6400 M
2400 6400 C
2400 6322 F
2400 6400 M
2626 6400 F
2625 6400 M
2625 6361 F
2626 6400 M
2924 6400 C
2924 6361 F
2924 6400 M
3150 6400 C
3150 6322 F
3150 6400 M
3376 6400 F
3375 6400 M
3375 6361 F
3376 6400 M
3674 6400 C
3674 6361 F
3674 6400 M
3900 6400 C
3900 6322 F
3827 804 M
3816 822 C
3782 849 C
4020 849 F
3793 840 M
4020 840 F
4020 804 M
4020 885 F
3782 1011 M
3793 984 C
3827 966 C
3884 957 C
3918 957 C
3975 966 C
4009 984 C
4020 1011 C
4020 1029 C
4009 1056 C
3975 1074 C
3918 1083 C
3884 1083 C
3827 1074 C
3793 1056 C
3782 1029 C
3782 1011 C
3793 993 C
3805 984 C
3827 975 C
3884 966 C
3918 966 C
3975 975 C
3997 984 C
4009 993 C
4020 1011 F
4020 1029 M
4009 1047 C
3997 1056 C
3975 1065 C
3918 1074 C
3884 1074 C
3827 1065 C
3805 1056 C
3793 1047 C
3782 1029 F
3763 1137 M
3763 1258 F
3661 1319 M
3746 1305 C
3729 1319 C
3721 1339 C
3721 1359 C
3729 1379 C
3746 1393 C
3772 1400 C
3789 1400 C
3814 1393 C
3831 1379 C
3840 1359 C
3840 1339 C
3831 1319 C
3823 1312 C
3806 1305 C
3797 1305 C
3789 1312 C
3797 1319 C
3806 1312 F
3721 1359 M
3729 1373 C
3746 1386 C
3772 1393 C
3789 1393 C
3814 1386 C
3831 1373 C
3840 1359 F
3661 1319 M
3661 1386 F
3670 1319 M
3670 1352 C
3661 1386 F
3077 804 M
3066 822 C
3032 849 C
3270 849 F
3043 840 M
3270 840 F
3270 804 M
3270 885 F
3032 1011 M
3043 984 C
3077 966 C
3134 957 C
3168 957 C
3225 966 C
3259 984 C
3270 1011 C
3270 1029 C
3259 1056 C
3225 1074 C
3168 1083 C
3134 1083 C
3077 1074 C
3043 1056 C
3032 1029 C
3032 1011 C
3043 993 C
3055 984 C
3077 975 C
3134 966 C
3168 966 C
3225 975 C
3247 984 C
3259 993 C
3270 1011 F
3270 1029 M
3259 1047 C
3247 1056 C
3225 1065 C
3168 1074 C
3134 1074 C
3077 1065 C
3055 1056 C
3043 1047 C
3032 1029 F
3013 1137 M
3013 1258 F
2928 1366 M
3090 1366 F
2911 1373 M
3090 1373 F
2911 1373 M
3039 1298 C
3039 1406 F
3090 1346 M
3090 1393 F
2327 804 M
2316 822 C
2282 849 C
2520 849 F
2293 840 M
2520 840 F
2520 804 M
2520 885 F
2282 1011 M
2293 984 C
2327 966 C
2384 957 C
2418 957 C
2475 966 C
2509 984 C
2520 1011 C
2520 1029 C
2509 1056 C
2475 1074 C
2418 1083 C
2384 1083 C
2327 1074 C
2293 1056 C
2282 1029 C
2282 1011 C
2293 993 C
2305 984 C
2327 975 C
2384 966 C
2418 966 C
2475 975 C
2497 984 C
2509 993 C
2520 1011 F
2520 1029 M
2509 1047 C
2497 1056 C
2475 1065 C
2418 1074 C
2384 1074 C
2327 1065 C
2305 1056 C
2293 1047 C
2282 1029 F
2263 1137 M
2263 1258 F
2195 1312 M
2204 1319 C
2212 1312 C
2204 1305 C
2195 1305 C
2178 1312 C
2170 1319 C
2161 1339 C
2161 1366 C
2170 1386 C
2187 1393 C
2212 1393 C
2229 1386 C
2238 1366 C
2238 1346 F
2161 1366 M
2170 1379 C
2187 1386 C
2212 1386 C
2229 1379 C
2238 1366 C
2246 1379 C
2263 1393 C
2280 1400 C
2306 1400 C
2323 1393 C
2331 1386 C
2340 1366 C
2340 1339 C
2331 1319 C
2323 1312 C
2306 1305 C
2297 1305 C
2289 1312 C
2297 1319 C
2306 1312 F
2255 1386 M
2280 1393 C
2306 1393 C
2323 1386 C
2331 1379 C
2340 1366 F
1577 804 M
1566 822 C
1532 849 C
1770 849 F
1543 840 M
1770 840 F
1770 804 M
1770 885 F
1532 1011 M
1543 984 C
1577 966 C
1634 957 C
1668 957 C
1725 966 C
1759 984 C
1770 1011 C
1770 1029 C
1759 1056 C
1725 1074 C
1668 1083 C
1634 1083 C
1577 1074 C
1543 1056 C
1532 1029 C
1532 1011 C
1543 993 C
1555 984 C
1577 975 C
1634 966 C
1668 966 C
1725 975 C
1747 984 C
1759 993 C
1770 1011 F
1770 1029 M
1759 1047 C
1747 1056 C
1725 1065 C
1668 1074 C
1634 1074 C
1577 1065 C
1555 1056 C
1543 1047 C
1532 1029 F
1513 1137 M
1513 1258 F
1445 1312 M
1454 1319 C
1462 1312 C
1454 1305 C
1445 1305 C
1428 1312 C
1420 1319 C
1411 1339 C
1411 1366 C
1420 1386 C
1428 1393 C
1445 1400 C
1462 1400 C
1479 1393 C
1496 1373 C
1513 1339 C
1522 1325 C
1539 1312 C
1564 1305 C
1590 1305 F
1411 1366 M
1420 1379 C
1428 1386 C
1445 1393 C
1462 1393 C
1479 1386 C
1496 1366 C
1513 1339 F
1573 1305 M
1564 1312 C
1564 1325 C
1581 1359 C
1581 1379 C
1573 1393 C
1564 1400 F
1564 1325 M
1590 1359 C
1590 1386 C
1581 1393 C
1564 1400 C
1547 1400 F
827 804 M
816 822 C
782 849 C
1020 849 F
793 840 M
1020 840 F
1020 804 M
1020 885 F
782 1011 M
793 984 C
827 966 C
884 957 C
918 957 C
975 966 C
1009 984 C
1020 1011 C
1020 1029 C
1009 1056 C
975 1074 C
918 1083 C
884 1083 C
827 1074 C
793 1056 C
782 1029 C
782 1011 C
793 993 C
805 984 C
827 975 C
884 966 C
918 966 C
975 975 C
997 984 C
1009 993 C
1020 1011 F
1020 1029 M
1009 1047 C
997 1056 C
975 1065 C
918 1074 C
884 1074 C
827 1065 C
805 1056 C
793 1047 C
782 1029 F
763 1137 M
763 1258 F
695 1325 M
687 1339 C
661 1359 C
840 1359 F
670 1352 M
840 1352 F
840 1325 M
840 1386 F
3345 441 M
3345 679 F
3336 441 M
3336 679 F
3336 475 M
3318 453 C
3300 441 C
3282 441 C
3255 453 C
3237 475 C
3228 509 C
3228 532 C
3237 566 C
3255 589 C
3282 600 C
3300 600 C
3318 589 C
3336 566 F
3282 441 M
3264 453 C
3246 475 C
3237 509 C
3237 532 C
3246 566 C
3264 589 C
3282 600 F
3372 441 M
3336 441 F
3372 679 M
3309 679 F
3102 316 M
3120 339 C
3138 373 C
3156 419 C
3165 475 C
3165 521 C
3156 577 C
3138 623 C
3120 657 C
3102 679 F
3120 339 M
3138 385 C
3147 419 C
3156 475 C
3156 521 C
3147 577 C
3138 611 C
3120 657 F
3039 441 M
2940 600 F
3030 441 M
2931 600 F
2931 441 M
3039 600 F
3057 441 M
3003 441 F
2967 441 M
2913 441 F
3057 600 M
3003 600 F
2967 600 M
2913 600 F
2850 600 M
2859 589 C
2850 577 C
2841 589 C
2841 611 C
2850 634 C
2859 645 F
2760 362 M
2760 555 C
2751 589 C
2733 600 C
2715 600 C
2697 589 C
2688 566 F
2751 362 M
2751 555 C
2742 589 C
2733 600 F
2787 441 M
2715 441 F
2634 464 M
2472 464 F
2634 532 M
2472 532 F
2301 396 M
2310 407 C
2301 419 C
2292 407 C
2292 396 C
2301 373 C
2319 362 C
2346 362 C
2373 373 C
2391 396 C
2400 419 C
2409 464 C
2409 532 C
2400 566 C
2382 589 C
2355 600 C
2337 600 C
2310 589 C
2292 566 C
2283 532 C
2283 521 C
2292 487 C
2310 464 C
2337 453 C
2346 453 C
2373 464 C
2391 487 C
2400 521 F
2346 362 M
2364 373 C
2382 396 C
2391 419 C
2400 464 C
2400 532 C
2391 566 C
2373 589 C
2355 600 F
2337 600 M
2319 589 C
2301 566 C
2292 532 C
2292 521 C
2301 487 C
2319 464 C
2337 453 F
2211 362 M
2229 475 C
2211 453 C
2184 441 C
2157 441 C
2130 453 C
2112 475 C
2103 509 C
2103 532 C
2112 566 C
2130 589 C
2157 600 C
2184 600 C
2211 589 C
2220 577 C
2229 555 C
2229 543 C
2220 532 C
2211 543 C
2220 555 F
2157 441 M
2139 453 C
2121 475 C
2112 509 C
2112 532 C
2121 566 C
2139 589 C
2157 600 F
2211 362 M
2121 362 F
2211 373 M
2166 373 C
2121 362 F
2031 362 M
2049 475 C
2031 453 C
2004 441 C
1977 441 C
1950 453 C
1932 475 C
1923 509 C
1923 532 C
1932 566 C
1950 589 C
1977 600 C
2004 600 C
2031 589 C
2040 577 C
2049 555 C
2049 543 C
2040 532 C
2031 543 C
2040 555 F
1977 441 M
1959 453 C
1941 475 C
1932 509 C
1932 532 C
1941 566 C
1959 589 C
1977 600 F
2031 362 M
1941 362 F
2031 373 M
1986 373 C
1941 362 F
1860 407 M
1851 419 C
1860 430 C
1869 419 C
1869 407 C
1860 385 C
1851 373 C
1824 362 C
1788 362 C
1761 373 C
1752 396 C
1752 430 C
1761 453 C
1788 464 C
1815 464 F
1788 362 M
1770 373 C
1761 396 C
1761 430 C
1770 453 C
1788 464 C
1770 475 C
1752 498 C
1743 521 C
1743 555 C
1752 577 C
1761 589 C
1788 600 C
1824 600 C
1851 589 C
1860 577 C
1869 555 C
1869 543 C
1860 532 C
1851 543 C
1860 555 F
1761 487 M
1752 521 C
1752 555 C
1761 577 C
1770 589 C
1788 600 F
1581 396 M
1590 407 C
1581 419 C
1572 407 C
1572 396 C
1581 373 C
1599 362 C
1626 362 C
1653 373 C
1671 396 C
1680 419 C
1689 464 C
1689 532 C
1680 566 C
1662 589 C
1635 600 C
1617 600 C
1590 589 C
1572 566 C
1563 532 C
1563 521 C
1572 487 C
1590 464 C
1617 453 C
1626 453 C
1653 464 C
1671 487 C
1680 521 F
1626 362 M
1644 373 C
1662 396 C
1671 419 C
1680 464 C
1680 532 C
1671 566 C
1653 589 C
1635 600 F
1617 600 M
1599 589 C
1581 566 C
1572 532 C
1572 521 C
1581 487 C
1599 464 C
1617 453 F
1509 316 M
1491 339 C
1473 373 C
1455 419 C
1446 475 C
1446 521 C
1455 577 C
1473 623 C
1491 657 C
1509 679 F
1491 339 M
1473 385 C
1464 419 C
1455 475 C
1455 521 C
1464 577 C
1473 611 C
1491 657 F
4641 3946 M
4800 4045 F
4641 3955 M
4800 4054 F
4641 4054 M
4800 3946 F
4641 3928 M
4
